How (and How Not) to Use Data Augmentation in VLA Post-Training

Vision-language-action (VLA) models currently demonstrate strong performance in a wide range of real-world robotics tasks. However, they often still lack the generalization ability to handle large visual out-of-distribution shifts. Post-training of VLAs with reinforcement learning (RL) has been shown to benefit robustness, but significant room for improvement remains. In this work, we systematically study the effect of image augmentation on VLA post-training. We find that it is crucial to augment only the critic module during RL updates, while leaving the actor's input clean during both rollouts and updates. For $\pi_{0.5}$ and GR00T N1.5 this raises out-of-distribution success on LIBERO-Plus by $7.8$ and $10.0$ points respectively, while augmenting the actor collapses training entirely. We investigate a range of augmentation types and strengths, and provide practical recommendations for improving generalization in VLA post-training.

==> figures/axis_curves_zoom.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=1.15cm, vertical sep=1.85cm},
  width=0.365\linewidth, height=3.5cm,
  xlabel={training epoch}, ylabel={success (\%)},
  xlabel style={font=\scriptsize}, ylabel style={font=\scriptsize},
  tick label style={font=\scriptsize},
  title style={font=\small, yshift=-2pt},
  xmin=0, xmax=315,
  xtick={0,100,200,300},
  axis lines=left, tick align=outside,
  every axis plot/.append style={mark size=1.1pt},
]
\nextgroupplot[title={background textures}, ymin=85, ymax=100, ytick={85,90,95,100}]
\addplot[color=black!45, mark=square*, dashed, line width=0.8pt] coordinates {(25,93.46) (50,93.46) (75,89.23) (100,88.85) (125,91.15) (150,92.69) (175,93.08) (200,95.38) (225,94.23) (250,95.77) (275,95.29) (300,94.44)};
\addplot[color=ACMDarkBlue, mark=*, solid, line width=1.3pt] coordinates {(25,97.31) (50,95.00) (75,89.13) (100,88.46) (125,93.08) (150,92.31) (175,95.38) (200,91.92) (225,94.62) (250,97.69) (275,95.77) (300,96.18)};
\nextgroupplot[title={light conditions}, ymin=80, ymax=100, ytick={80,85,90,95,100}]
\addplot[color=black!45, mark=square*, dashed, line width=0.8pt] coordinates {(25,93.84) (50,95.21) (75,90.07) (100,90.75) (125,91.10) (150,92.47) (175,94.18) (200,93.49) (225,95.21) (250,96.23) (275,96.23) (300,96.92)};
\addplot[color=ACMDarkBlue, mark=*, solid, line width=1.3pt] coordinates {(25,94.52) (50,91.44) (75,86.30) (100,89.73) (125,92.12) (150,90.41) (175,90.75) (200,91.78) (225,95.55) (250,95.89) (275,95.55) (300,97.26)};
\nextgroupplot[title={objects layout}, ymin=75, ymax=100, ytick={75,80,85,90,95,100}]
\addplot[color=black!45, mark=square*, dashed, line width=0.8pt] coordinates {(25,93.77) (50,88.31) (75,81.30) (100,83.12) (125,87.79) (150,87.27) (175,88.05) (200,89.61) (225,92.47) (250,93.51) (275,91.43) (300,91.95)};
\addplot[color=ACMDarkBlue, mark=*, solid, line width=1.3pt] coordinates {(25,91.43) (50,87.53) (75,83.64) (100,83.64) (125,90.13) (150,88.05) (175,92.21) (200,90.65) (225,94.03) (250,94.81) (275,92.73) (300,95.06)};
\end{groupplot}
\end{tikzpicture}

\vspace{6pt}

\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=1.15cm, vertical sep=1.85cm},
  width=0.365\linewidth, height=3.5cm,
  xlabel={training epoch}, ylabel={success (\%)},
  xlabel style={font=\scriptsize}, ylabel style={font=\scriptsize},
  tick label style={font=\scriptsize},
  title style={font=\small, yshift=-2pt},
  xmin=0, xmax=315,
  xtick={0,100,200,300},
  axis lines=left, tick align=outside,
  every axis plot/.append style={mark size=1.1pt},
]
\nextgroupplot[title={camera viewpoints}, ymin=25, ymax=60, ytick={25,35,45,55}]
\addplot[color=black!45, mark=square*, dashed, line width=0.8pt] coordinates {(25,31.38) (50,35.64) (75,36.44) (100,33.24) (125,43.62) (150,40.96) (175,48.14) (200,56.12) (225,50.80) (250,49.73) (275,48.67) (300,45.74)};
\addplot[color=ACMDarkBlue, mark=*, solid, line width=1.3pt] coordinates {(25,27.93) (50,44.41) (75,33.51) (100,38.03) (125,35.37) (150,32.45) (175,39.89) (200,44.15) (225,48.40) (250,50.80) (275,52.13) (300,55.05)};
\nextgroupplot[title={sensor noise}, ymin=20, ymax=70, ytick={20,30,40,50,60,70}]
\addplot[color=black!45, mark=square*, dashed, line width=0.8pt] coordinates {(25,28.77) (50,31.34) (75,30.20) (100,29.63) (125,33.33) (150,31.34) (175,42.45) (200,56.13) (225,51.00) (250,41.88) (275,41.88) (300,40.74)};
\addplot[color=ACMDarkBlue, mark=*, solid, line width=1.3pt] coordinates {(25,25.93) (50,39.32) (75,32.48) (100,36.47) (125,35.33) (150,33.05) (175,38.46) (200,51.57) (225,56.98) (250,55.84) (275,57.83) (300,67.81)};
\end{groupplot}
\end{tikzpicture}

\vspace{4pt}

\begin{tikzpicture}[font=\small]
\draw[color=black!45, dashed, line width=0.8pt, mark=square*, mark size=1.4pt] plot coordinates {(0.0,0) (0.55,0)};
\node[anchor=west, inner sep=2pt] at (0.72,0) {no augmentation};
\draw[color=ACMDarkBlue, solid, line width=1.3pt, mark=*, mark size=1.4pt] plot coordinates {(3.3,0) (3.8499999999999996,0)};
\node[anchor=west, inner sep=2pt] at (4.02,0) {critic-only augmentation};
\end{tikzpicture}


==> figures/teaser_curve.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=3.1cm,
  xlabel={training epoch}, ylabel={OOD success (\%)},
  xlabel style={font=\footnotesize, yshift=2pt},
  ylabel style={font=\footnotesize, yshift=-4pt},
  tick label style={font=\scriptsize},
  xmin=0, xmax=315, ymin=-4, ymax=74,
  xtick={0,100,200,300}, ytick={0,25,50,75},
  legend cell align=left, legend columns=2,
  legend style={font=\tiny, at={(0.5,1.03)}, anchor=south,
                draw=none, fill=white,
                row sep=-1pt, inner sep=2pt},
  axis lines=left, tick align=outside,
  every axis plot/.append style={mark size=1.2pt},
]
\addplot[color=black!45, mark=square*, dashed, line width=0.8pt] coordinates {(25,28.77) (50,31.34) (75,30.20) (100,29.63) (125,33.33) (150,31.34) (175,42.45) (200,56.13) (225,51.00) (250,41.88) (275,41.88) (300,40.74)};
\addlegendentry{no augm.}
\addplot[color=ACMRed, mark=triangle*, solid, line width=0.9pt] coordinates {(25,20.23) (50,2.28) (75,25.36) (100,4.84) (125,1.71) (150,0.57) (175,0.00) (200,0.00) (225,0.00) (250,0.00) (275,0.00) (300,0.28)};
\addlegendentry{naive}
\addplot[color=ACMDarkBlue, mark=*, solid, line width=1.4pt] coordinates {(25,25.93) (50,39.32) (75,32.48) (100,36.47) (125,35.33) (150,33.05) (175,38.46) (200,51.57) (225,56.98) (250,55.84) (275,57.83) (300,67.81)};
\addlegendentry{critic-only}
\end{axis}
\end{tikzpicture}


==> figures/tradeoff.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=1.35cm},
  width=0.47\linewidth, height=4.8cm,
  xlabel={in-distribution success (\%)}, ylabel={OOD success (\%)},
  xlabel style={font=\scriptsize}, ylabel style={font=\scriptsize},
  tick label style={font=\scriptsize},
  title style={font=\small, yshift=-2pt},
  xmin=91.5, xmax=99.5, ymin=62, ymax=85,
  xtick={92,94,96,98}, ytick={65,70,75,80},
  axis lines=left, tick align=outside,
  every axis plot/.append style={only marks, mark size=2.4pt},
]
\nextgroupplot[title={$\pi_{0.5}$}]
\draw[black!35, dashed, line width=0.6pt] (axis cs:91.5,73.92) -- (axis cs:99.5,73.92);
\draw[black!35, dashed, line width=0.6pt] (axis cs:93.2,62) -- (axis cs:93.2,85);
\addplot[color=ACMDarkBlue, mark=*, mark options={fill=ACMDarkBlue}] coordinates {(98,81.71) (95.8,78.91) (93.6,75.9) (96,77.01) (93.8,77.04) (94.8,80.59) (93.2,76.59)};
\addplot[color=black, mark=square*, mark size=2.6pt, mark options={fill=black!55}] coordinates {(93.2,73.92)};
\nextgroupplot[title={GR00T N1.5}]
\draw[black!35, dashed, line width=0.6pt] (axis cs:91.5,66.04) -- (axis cs:99.5,66.04);
\draw[black!35, dashed, line width=0.6pt] (axis cs:95.4,62) -- (axis cs:95.4,85);
\addplot[color=ACMDarkBlue, mark=*, mark options={fill=ACMDarkBlue}] coordinates {(97.4,66.04) (96.4,75.97) (95.4,68.96)};
\addplot[color=black, mark=square*, mark size=2.6pt, mark options={fill=black!55}] coordinates {(95.4,66.04)};
\end{groupplot}
\end{tikzpicture}

\vspace{6pt}

\begin{tikzpicture}[font=\small]
\draw[color=black!55, solid, line width=1.0pt, mark=square*, mark size=1.4pt] plot coordinates {(0.0,0.0) (0.55,0.0)};
\node[anchor=west, inner sep=2pt] at (0.72,0.0) {no augm. (dashed crosshair)};
\draw[color=ACMDarkBlue, solid, line width=1.0pt, mark=*, mark size=1.4pt] plot coordinates {(5.4,0.0) (5.95,0.0)};
\node[anchor=west, inner sep=2pt] at (6.12,0.0) {critic-only, every type and strength};
\end{tikzpicture}


==> figures/training_dynamics.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 2, horizontal sep=1.05cm, vertical sep=1.5cm,
               xlabels at=edge bottom},
  width=0.33\linewidth, height=3.3cm,
  xlabel={training epoch},
  xlabel style={font=\scriptsize}, ylabel style={font=\scriptsize},
  tick label style={font=\scriptsize},
  title style={font=\small, yshift=-2pt},
  xmin=0, xmax=310, xtick={0,100,200,300},
  axis lines=left, tick align=outside,
  scaled y ticks=false,
  every axis plot/.append style={mark size=0.9pt},
]
\nextgroupplot[title={training reward}]
\addplot[color=black!45, mark=none, dashed, line width=0.9pt] coordinates {(1,0.005653) (2,0.005722) (3,0.005744) (4,0.005801) (5,0.005859) (6,0.005918) (7,0.006041) (8,0.006088) (9,0.006161) (10,0.006257) (11,0.00634) (12,0.006368) (13,0.006426) (14,0.006441) (15,0.006459) (16,0.00648) (17,0.006556) (18,0.006629) (19,0.006651) (20,0.006632) (21,0.006705) (22,0.006699) (23,0.006765) (24,0.006839) (25,0.006875) (26,0.006893) (27,0.006898) (28,0.006939) (29,0.006955) (30,0.006969) (31,0.007023) (32,0.007034) (33,0.007069) (34,0.007088) (35,0.007154) (36,0.007171) (37,0.007199) (38,0.00727) (39,0.007331) (40,0.007313) (41,0.007313) (42,0.007308) (43,0.007371) (44,0.007389) (45,0.007435) (46,0.007452) (47,0.007452) (48,0.007434) (49,0.00746) (50,0.007503) (51,0.007535) (52,0.007518) (53,0.007522) (54,0.007503) (55,0.00751) (56,0.007554) (57,0.007614) (58,0.007663) (59,0.007645) (60,0.007634) (61,0.007619) (62,0.007621) (63,0.00766) (64,0.007666) (65,0.007637) (66,0.007662) (67,0.007659) (68,0.007674) (69,0.007687) (70,0.007718) (71,0.007707) (72,0.007704) (73,0.007713) (74,0.007762) (75,0.007742) (76,0.007748) (77,0.007792) (78,0.007791) (79,0.007788) (80,0.00783) (81,0.007811) (82,0.00782) (83,0.00782) (84,0.007862) (85,0.007848) (86,0.007869) (87,0.007907) (88,0.007884) (89,0.007873) (90,0.007911) (91,0.007933) (92,0.007933) (93,0.007862) (94,0.007931) (95,0.007941) (96,0.007945) (97,0.007989) (98,0.007985) (99,0.008027) (100,0.008047) (101,0.008099) (102,0.00815) (103,0.008208) (104,0.008221) (105,0.008265) (106,0.008306) (107,0.008404) (108,0.008461) (109,0.008449) (110,0.008459) (111,0.008515) (112,0.00851) (113,0.008575) (114,0.008611) (115,0.008646) (116,0.008656) (117,0.008627) (118,0.008717) (119,0.008733) (120,0.008741) (121,0.008737) (122,0.008718) (123,0.008744) (124,0.008765) (125,0.008785) (126,0.00886) (127,0.008874) (128,0.008886) (129,0.008899) (130,0.008975) (131,0.009054) (132,0.009078) (133,0.00913) (134,0.00913) (135,0.00909) (136,0.009056) (137,0.009088) (138,0.009121) (139,0.009107) (140,0.009055) (141,0.009072) (142,0.009044) (143,0.009049) (144,0.00908) (145,0.009089) (146,0.009121) (147,0.009175) (148,0.009173) (149,0.009201) (150,0.009204) (151,0.009209) (152,0.009212) (153,0.009285) (154,0.009394) (155,0.00936) (156,0.009359) (157,0.009359) (158,0.009415) (159,0.009443) (160,0.009445) (161,0.009484) (162,0.009437) (163,0.009434) (164,0.009517) (165,0.009514) (166,0.009559) (167,0.00957) (168,0.009622) (169,0.009707) (170,0.009807) (171,0.009871) (172,0.009862) (173,0.009861) (174,0.009886) (175,0.009861) (176,0.009853) (177,0.009816) (178,0.009798) (179,0.00973) (180,0.009695) (181,0.009723) (182,0.009719) (183,0.009721) (184,0.009752) (185,0.009725) (186,0.009756) (187,0.009779) (188,0.009796) (189,0.009833) (190,0.009854) (191,0.009873) (192,0.009913) (193,0.009944) (194,0.009982) (195,0.009939) (196,0.009996) (197,0.009981) (198,0.009979) (199,0.01) (200,0.009986) (201,0.01002) (202,0.01005) (203,0.01009) (204,0.01015) (205,0.01011) (206,0.01015) (207,0.01016) (208,0.0101) (209,0.01013) (210,0.01009) (211,0.01009) (212,0.01009) (213,0.01011) (214,0.01013) (215,0.01018) (216,0.01025) (217,0.01027) (218,0.01029) (219,0.01032) (220,0.01029) (221,0.01033) (222,0.01039) (223,0.01038) (224,0.01041) (225,0.01045) (226,0.01048) (227,0.0105) (228,0.01046) (229,0.01052) (230,0.01055) (231,0.01051) (232,0.01054) (233,0.01049) (234,0.01045) (235,0.01052) (236,0.01051) (237,0.01061) (238,0.01055) (239,0.01052) (240,0.01058) (241,0.01064) (242,0.01066) (243,0.01064) (244,0.01055) (245,0.01054) (246,0.01049) (247,0.01059) (248,0.01057) (249,0.01054) (250,0.01048) (251,0.01049) (252,0.01054) (253,0.01058) (254,0.01066) (255,0.01063) (256,0.01062) (257,0.01069) (258,0.01071) (259,0.01069) (260,0.01064) (261,0.0106) (262,0.01059) (263,0.01052) (264,0.01055) (265,0.01062) (266,0.01054) (267,0.01052) (268,0.0106) (269,0.01066) (270,0.01065) (271,0.01064) (272,0.01067) (273,0.01064) (274,0.01055) (275,0.01059) (276,0.01066) (277,0.01061) (278,0.01062) (279,0.01065) (280,0.01067) (281,0.01073) (282,0.01075) (283,0.01079) (284,0.01083) (285,0.01077) (286,0.01079) (287,0.01077) (288,0.01082) (289,0.01087) (290,0.0108) (291,0.0108) (292,0.01082) (293,0.01081) (294,0.01083) (295,0.01084) (296,0.0108) (297,0.01075) (298,0.01072) (299,0.01074) (300,0.01082)};
\addplot[color=ACMOrange, mark=none, solid, line width=0.9pt] coordinates {(1,0.004775) (2,0.004799) (3,0.004717) (4,0.00467) (5,0.004705) (6,0.004648) (7,0.004675) (8,0.004691) (9,0.004798) (10,0.004819) (11,0.00484) (12,0.004924) (13,0.005104) (14,0.005183) (15,0.005282) (16,0.005386) (17,0.005463) (18,0.005547) (19,0.005618) (20,0.005698) (21,0.005832) (22,0.005838) (23,0.005881) (24,0.005856) (25,0.005816) (26,0.005756) (27,0.005592) (28,0.00552) (29,0.005415) (30,0.00527) (31,0.005237) (32,0.005146) (33,0.005083) (34,0.005069) (35,0.005071) (36,0.005116) (37,0.005129) (38,0.005095) (39,0.005026) (40,0.004796) (41,0.004614) (42,0.004509) (43,0.004361) (44,0.004171) (45,0.004013) (46,0.003723) (47,0.003563) (48,0.003407) (49,0.00331) (50,0.003319) (51,0.003252) (52,0.003206) (53,0.003178) (54,0.003145) (55,0.003231) (56,0.003198) (57,0.003134) (58,0.003056) (59,0.002916) (60,0.002776) (61,0.002732) (62,0.002695) (63,0.002657) (64,0.002653) (65,0.002716) (66,0.002826) (67,0.002965) (68,0.003053) (69,0.003218) (70,0.003306) (71,0.003387) (72,0.003466) (73,0.003554) (74,0.003564) (75,0.003525) (76,0.003445) (77,0.003439) (78,0.003325) (79,0.003157) (80,0.003046) (81,0.002881) (82,0.002642) (83,0.002441) (84,0.002362) (85,0.002234) (86,0.002087) (87,0.001949) (88,0.001844) (89,0.001747) (90,0.001702) (91,0.001673) (92,0.001644) (93,0.001577) (94,0.00161) (95,0.001635) (96,0.001665) (97,0.001752) (98,0.001796) (99,0.001889) (100,0.001964) (101,0.002081) (102,0.002154) (103,0.002208) (104,0.002102) (105,0.002004) (106,0.00195) (107,0.00185) (108,0.00177) (109,0.001663) (110,0.001508) (111,0.001399) (112,0.001244) (113,0.001183) (114,0.001132) (115,0.001005) (116,0.001006) (117,0.0009191) (118,0.0008393) (119,0.0008795) (120,0.0008706) (121,0.0009335) (122,0.0009707) (123,0.001041) (124,0.001103) (125,0.00105) (126,0.001018) (127,0.00102) (128,0.0009697) (129,0.0009711) (130,0.0009766) (131,0.00103) (132,0.001044) (133,0.001069) (134,0.001139) (135,0.001208) (136,0.001247) (137,0.001263) (138,0.001213) (139,0.001145) (140,0.001093) (141,0.001022) (142,0.0009601) (143,0.0008942) (144,0.0008187) (145,0.0007803) (146,0.0007229) (147,0.0006824) (148,0.0006343) (149,0.0005587) (150,0.0005137) (151,0.0004785) (152,0.0004549) (153,0.0004386) (154,0.0004339) (155,0.0004195) (156,0.0004222) (157,0.0003981) (158,0.00041) (159,0.0004355) (160,0.0004484) (161,0.0004457) (162,0.0004549) (163,0.0004194) (164,0.0003995) (165,0.0003496) (166,0.0003265) (167,0.0002933) (168,0.0002309) (169,0.0001727) (170,0.0001226) (171,7.159e-05) (172,4.14e-05) (173,8.267e-06) (174,8.267e-06) (175,8.267e-06) (176,7.062e-06) (177,7.062e-06) (178,1.277e-05) (179,1.277e-05) (180,1.277e-05) (181,9.328e-06) (182,9.328e-06) (183,9.328e-06) (184,9.328e-06) (185,5.711e-06) (186,5.711e-06) (187,0) (188,0) (189,0) (190,3.288e-06) (191,9.316e-06) (192,9.316e-06) (193,1.181e-05) (194,1.181e-05) (195,1.181e-05) (196,1.181e-05) (197,1.181e-05) (198,1.181e-05) (199,8.523e-06) (200,2.494e-06) (201,2.494e-06) (202,0) (203,0) (204,0) (205,0) (206,0) (207,9.042e-06) (208,9.042e-06) (209,9.042e-06) (210,9.042e-06) (211,9.042e-06) (212,9.042e-06) (213,9.042e-06) (214,9.042e-06) (215,9.042e-06) (216,0) (217,0) (218,0) (219,0) (220,0) (221,0) (222,0) (223,0) (224,0) (225,0) (226,0) (227,0) (228,0) (229,0) (230,0) (231,0) (232,0) (233,0) (234,0) (235,0) (236,0) (237,0) (238,0) (239,0) (240,0) (241,0) (242,0) (243,0) (244,0) (245,0) (246,0) (247,0) (248,0) (249,0) (250,0) (251,0) (252,0) (253,0) (254,0) (255,0) (256,0) (257,0) (258,0) (259,0) (260,0) (261,0) (262,0) (263,0) (264,0) (265,0) (266,0) (267,0) (268,0) (269,0) (270,0) (271,0) (272,0) (273,0) (274,0) (275,0) (276,0) (277,0) (278,0) (279,0) (280,1.278e-05) (281,1.278e-05) (282,1.278e-05) (283,1.278e-05) (284,1.278e-05) (285,1.278e-05) (286,1.278e-05) (287,1.278e-05) (288,1.278e-05) (289,0) (290,0) (291,9.6e-06) (292,3.183e-05) (293,5.62e-05) (294,7.487e-05) (295,8.348e-05) (296,0.0001066) (297,0.0001116) (298,0.0001139) (299,0.0001274) (300,0.0001178) (301,0.0001003) (302,8.41e-05) (303,6.543e-05) (304,5.683e-05) (305,3.367e-05) (306,2.874e-05) (307,2.638e-05) (308,1.291e-05) (309,1.522e-05) (310,1.05e-05) (311,2.597e-06) (312,2.968e-06) (313,3.463e-06) (314,4.156e-06)};
\addplot[color=ACMRed, mark=none, solid, line width=0.9pt] coordinates {(1,0.004631) (2,0.004673) (3,0.004662) (4,0.004691) (5,0.00469) (6,0.004732) (7,0.004832) (8,0.004919) (9,0.005008) (10,0.005133) (11,0.005152) (12,0.00523) (13,0.005252) (14,0.005222) (15,0.00516) (16,0.005131) (17,0.005045) (18,0.005068) (19,0.005033) (20,0.004987) (21,0.004944) (22,0.004949) (23,0.00505) (24,0.005067) (25,0.00503) (26,0.004998) (27,0.004854) (28,0.004802) (29,0.004698) (30,0.004578) (31,0.00448) (32,0.004318) (33,0.004153) (34,0.004129) (35,0.004097) (36,0.004119) (37,0.004103) (38,0.004162) (39,0.004265) (40,0.004346) (41,0.004411) (42,0.004527) (43,0.004511) (44,0.004499) (45,0.004533) (46,0.00453) (47,0.004531) (48,0.004484) (49,0.004452) (50,0.004417) (51,0.004289) (52,0.00419) (53,0.004141) (54,0.004068) (55,0.003961) (56,0.003945) (57,0.003906) (58,0.003873) (59,0.003929) (60,0.004037) (61,0.004108) (62,0.004177) (63,0.004231) (64,0.004335) (65,0.004393) (66,0.004426) (67,0.004426) (68,0.004403) (69,0.004486) (70,0.004432) (71,0.004282) (72,0.004134) (73,0.004095) (74,0.004009) (75,0.004043) (76,0.003934) (77,0.00396) (78,0.003885) (79,0.003941) (80,0.004039) (81,0.004125) (82,0.00416) (83,0.00415) (84,0.004075) (85,0.004113) (86,0.004005) (87,0.003841) (88,0.00377) (89,0.003721) (90,0.003674) (91,0.003625) (92,0.003606) (93,0.0035) (94,0.003376) (95,0.003161) (96,0.003032) (97,0.002842) (98,0.002567) (99,0.002382) (100,0.0022) (101,0.002087) (102,0.00208) (103,0.00205) (104,0.00218) (105,0.002281) (106,0.002391) (107,0.002534) (108,0.002684) (109,0.002768) (110,0.002864) (111,0.002955) (112,0.00308) (113,0.003111) (114,0.003118) (115,0.003154) (116,0.003266) (117,0.003286) (118,0.00333) (119,0.003312) (120,0.003229)};
\addplot[color=ACMDarkBlue, mark=none, solid, line width=0.9pt] coordinates {(1,0.005784) (2,0.005829) (3,0.005853) (4,0.005832) (5,0.005873) (6,0.006024) (7,0.006115) (8,0.006165) (9,0.006225) (10,0.006249) (11,0.006323) (12,0.006376) (13,0.006479) (14,0.006574) (15,0.006616) (16,0.006673) (17,0.006688) (18,0.006765) (19,0.006744) (20,0.006751) (21,0.006774) (22,0.006802) (23,0.006763) (24,0.006779) (25,0.006806) (26,0.006786) (27,0.006743) (28,0.006741) (29,0.006742) (30,0.006732) (31,0.00677) (32,0.006793) (33,0.006825) (34,0.006793) (35,0.006823) (36,0.006898) (37,0.007059) (38,0.007122) (39,0.007199) (40,0.007215) (41,0.007248) (42,0.007276) (43,0.007314) (44,0.007355) (45,0.007377) (46,0.007371) (47,0.00738) (48,0.007435) (49,0.007415) (50,0.00742) (51,0.007433) (52,0.007448) (53,0.00751) (54,0.007535) (55,0.00754) (56,0.007519) (57,0.007535) (58,0.007551) (59,0.007589) (60,0.007594) (61,0.007585) (62,0.007541) (63,0.00753) (64,0.007473) (65,0.007536) (66,0.007541) (67,0.00759) (68,0.007593) (69,0.007582) (70,0.00759) (71,0.007623) (72,0.007615) (73,0.007682) (74,0.007744) (75,0.007709) (76,0.007648) (77,0.007673) (78,0.007746) (79,0.007802) (80,0.007825) (81,0.007856) (82,0.007867) (83,0.007857) (84,0.007923) (85,0.00796) (86,0.007985) (87,0.007967) (88,0.007959) (89,0.007974) (90,0.007999) (91,0.00799) (92,0.007989) (93,0.007955) (94,0.008017) (95,0.008031) (96,0.008023) (97,0.008083) (98,0.008016) (99,0.008072) (100,0.008112) (101,0.008099) (102,0.008128) (103,0.008138) (104,0.008111) (105,0.008159) (106,0.008161) (107,0.008244) (108,0.008253) (109,0.008295) (110,0.008315) (111,0.008366) (112,0.008405) (113,0.008444) (114,0.008406) (115,0.008375) (116,0.008432) (117,0.008354) (118,0.008364) (119,0.008381) (120,0.008363) (121,0.008362) (122,0.008416) (123,0.008446) (124,0.008475) (125,0.008436) (126,0.008552) (127,0.008551) (128,0.008525) (129,0.008534) (130,0.008564) (131,0.008591) (132,0.008619) (133,0.008623) (134,0.008657) (135,0.008682) (136,0.008708) (137,0.008802) (138,0.008885) (139,0.008907) (140,0.008927) (141,0.008953) (142,0.008963) (143,0.00898) (144,0.008994) (145,0.009006) (146,0.008992) (147,0.008984) (148,0.008982) (149,0.008936) (150,0.00898) (151,0.009006) (152,0.009058) (153,0.009049) (154,0.009094) (155,0.009141) (156,0.009154) (157,0.009217) (158,0.0093) (159,0.009309) (160,0.009368) (161,0.009442) (162,0.00945) (163,0.009463) (164,0.009496) (165,0.009527) (166,0.009535) (167,0.009531) (168,0.009613) (169,0.009601) (170,0.009566) (171,0.00962) (172,0.009591) (173,0.009502) (174,0.009453) (175,0.009393) (176,0.009423) (177,0.009382) (178,0.0094) (179,0.009366) (180,0.009307) (181,0.009313) (182,0.009363) (183,0.00938) (184,0.009378) (185,0.009357) (186,0.009331) (187,0.009348) (188,0.009399) (189,0.009481) (190,0.009545) (191,0.009587) (192,0.009643) (193,0.009738) (194,0.009775) (195,0.009779) (196,0.009781) (197,0.009771) (198,0.009742) (199,0.009761) (200,0.009766) (201,0.009799) (202,0.009831) (203,0.009863) (204,0.009924) (205,0.009975) (206,0.009985) (207,0.009947) (208,0.00994) (209,0.01) (210,0.009998) (211,0.009998) (212,0.009996) (213,0.01001) (214,0.01001) (215,0.01007) (216,0.01014) (217,0.01016) (218,0.01008) (219,0.01007) (220,0.01009) (221,0.01012) (222,0.01013) (223,0.01011) (224,0.0101) (225,0.01009) (226,0.01008) (227,0.01017) (228,0.01018) (229,0.01018) (230,0.01013) (231,0.01013) (232,0.01017) (233,0.0102) (234,0.01022) (235,0.01025) (236,0.01021) (237,0.01022) (238,0.01017) (239,0.01022) (240,0.01026) (241,0.01027) (242,0.01027) (243,0.01032) (244,0.01032) (245,0.01038) (246,0.01041) (247,0.0105) (248,0.01051) (249,0.01051) (250,0.01057) (251,0.0106) (252,0.01065) (253,0.01063) (254,0.01069) (255,0.01071) (256,0.01071) (257,0.01071) (258,0.0107) (259,0.01069) (260,0.01064) (261,0.01061) (262,0.01066) (263,0.01067) (264,0.01063) (265,0.01072) (266,0.01076) (267,0.0108) (268,0.0108) (269,0.01089) (270,0.01092) (271,0.01095) (272,0.01093) (273,0.011) (274,0.01094) (275,0.01095) (276,0.01093) (277,0.01091) (278,0.01091) (279,0.01088) (280,0.0109) (281,0.01092) (282,0.0109) (283,0.01097) (284,0.01099) (285,0.01102) (286,0.01107) (287,0.01109) (288,0.01109) (289,0.01109) (290,0.01111) (291,0.01114) (292,0.01112) (293,0.01109) (294,0.01113) (295,0.01112) (296,0.01111) (297,0.01116) (298,0.01112) (299,0.01108) (300,0.01105) (301,0.01103) (302,0.011) (303,0.01093) (304,0.0109) (305,0.0109) (306,0.01084) (307,0.01086) (308,0.01087)};
\nextgroupplot[title={IND success (\%)}, ymin=-5, ymax=104, ytick={0,25,50,75,100}]
\addplot[color=black!45, mark=square*, dashed, line width=0.9pt] coordinates {(25,89.8) (50,87.2) (75,83.2) (100,86.6) (125,88.4) (150,90.4) (175,92.6) (200,92.4) (225,95.2) (250,95.8) (275,95.2) (300,93.2)};
\addplot[color=ACMOrange, mark=diamond*, solid, line width=0.9pt] coordinates {(25,74.6) (50,21.4) (75,27.2) (100,17.8) (125,13.8) (150,3.2) (175,0) (200,0) (225,0) (250,0) (275,0) (300,0.8)};
\addplot[color=ACMRed, mark=triangle*, solid, line width=0.9pt] coordinates {(25,63.2) (50,30.2) (75,18.2) (100,11)};
\addplot[color=ACMDarkBlue, mark=*, solid, line width=0.9pt] coordinates {(25,90.4) (50,88.4) (75,84) (100,85) (125,88) (150,87.4) (175,92.6) (200,92) (225,94.6) (250,94) (275,94.8) (300,98)};
\nextgroupplot[title={actor policy loss}]
\addplot[color=black!45, mark=none, dashed, line width=0.9pt] coordinates {(1,-0.3049) (2,-0.2997) (3,-0.2931) (4,-0.283) (5,-0.277) (6,-0.2687) (7,-0.2561) (8,-0.2441) (9,-0.2302) (10,-0.2176) (11,-0.2051) (12,-0.1984) (13,-0.1934) (14,-0.1888) (15,-0.1867) (16,-0.1829) (17,-0.181) (18,-0.1771) (19,-0.1779) (20,-0.1837) (21,-0.1803) (22,-0.1813) (23,-0.182) (24,-0.1808) (25,-0.1869) (26,-0.1888) (27,-0.1902) (28,-0.1881) (29,-0.186) (30,-0.1875) (31,-0.1891) (32,-0.1869) (33,-0.184) (34,-0.1807) (35,-0.1773) (36,-0.1772) (37,-0.1755) (38,-0.1761) (39,-0.1755) (40,-0.1754) (41,-0.1766) (42,-0.182) (43,-0.1791) (44,-0.1773) (45,-0.1784) (46,-0.1768) (47,-0.1747) (48,-0.1761) (49,-0.1749) (50,-0.1751) (51,-0.1737) (52,-0.1755) (53,-0.1776) (54,-0.1774) (55,-0.1777) (56,-0.1746) (57,-0.1725) (58,-0.1735) (59,-0.1699) (60,-0.1715) (61,-0.1738) (62,-0.1738) (63,-0.1727) (64,-0.174) (65,-0.1788) (66,-0.1802) (67,-0.1762) (68,-0.1801) (69,-0.1767) (70,-0.1756) (71,-0.1781) (72,-0.1799) (73,-0.1794) (74,-0.1779) (75,-0.1779) (76,-0.1797) (77,-0.1786) (78,-0.1788) (79,-0.1803) (80,-0.1802) (81,-0.1782) (82,-0.1802) (83,-0.1819) (84,-0.1838) (85,-0.184) (86,-0.1797) (87,-0.1754) (88,-0.175) (89,-0.174) (90,-0.1736) (91,-0.1716) (92,-0.1681) (93,-0.1658) (94,-0.1691) (95,-0.1751) (96,-0.1811) (97,-0.1786) (98,-0.1792) (99,-0.1794) (100,-0.1806) (101,-0.1836) (102,-0.1875) (103,-0.184) (104,-0.183) (105,-0.1832) (106,-0.1824) (107,-0.1843) (108,-0.1868) (109,-0.1886) (110,-0.1865) (111,-0.1856) (112,-0.183) (113,-0.1807) (114,-0.1777) (115,-0.1771) (116,-0.1731) (117,-0.1744) (118,-0.1746) (119,-0.1795) (120,-0.178) (121,-0.1803) (122,-0.1817) (123,-0.1803) (124,-0.1832) (125,-0.1829) (126,-0.1785) (127,-0.1776) (128,-0.1755) (129,-0.1757) (130,-0.1775) (131,-0.1764) (132,-0.1803) (133,-0.1767) (134,-0.1823) (135,-0.1856) (136,-0.1824) (137,-0.1797) (138,-0.1819) (139,-0.1809) (140,-0.1825) (141,-0.1806) (142,-0.185) (143,-0.1838) (144,-0.1846) (145,-0.195) (146,-0.1924) (147,-0.186) (148,-0.1869) (149,-0.1915) (150,-0.1957) (151,-0.1938) (152,-0.1972) (153,-0.1978) (154,-0.1902) (155,-0.1961) (156,-0.2055) (157,-0.2086) (158,-0.2067) (159,-0.2018) (160,-0.2031) (161,-0.1995) (162,-0.1976) (163,-0.1949) (164,-0.1912) (165,-0.189) (166,-0.1871) (167,-0.1885) (168,-0.1916) (169,-0.1921) (170,-0.1876) (171,-0.1938) (172,-0.1981) (173,-0.199) (174,-0.1927) (175,-0.1941) (176,-0.193) (177,-0.1924) (178,-0.19) (179,-0.1901) (180,-0.1841) (181,-0.1831) (182,-0.1846) (183,-0.1855) (184,-0.1828) (185,-0.1833) (186,-0.1808) (187,-0.1804) (188,-0.1819) (189,-0.184) (190,-0.1806) (191,-0.1812) (192,-0.1825) (193,-0.1809) (194,-0.1748) (195,-0.1782) (196,-0.1744) (197,-0.1724) (198,-0.1684) (199,-0.1683) (200,-0.1676) (201,-0.1742) (202,-0.1799) (203,-0.1837) (204,-0.1805) (205,-0.1856) (206,-0.186) (207,-0.1892) (208,-0.192) (209,-0.1918) (210,-0.1849) (211,-0.1811) (212,-0.1792) (213,-0.1797) (214,-0.1799) (215,-0.1782) (216,-0.1762) (217,-0.178) (218,-0.1791) (219,-0.1795) (220,-0.1803) (221,-0.1818) (222,-0.1781) (223,-0.1813) (224,-0.1845) (225,-0.1789) (226,-0.181) (227,-0.1801) (228,-0.1836) (229,-0.1831) (230,-0.1832) (231,-0.188) (232,-0.1851) (233,-0.1861) (234,-0.1932) (235,-0.1895) (236,-0.194) (237,-0.1923) (238,-0.1957) (239,-0.1918) (240,-0.1897) (241,-0.1911) (242,-0.1842) (243,-0.1804) (244,-0.1839) (245,-0.1769) (246,-0.1758) (247,-0.173) (248,-0.1806) (249,-0.1799) (250,-0.181) (251,-0.1867) (252,-0.186) (253,-0.1792) (254,-0.18) (255,-0.1797) (256,-0.1768) (257,-0.1717) (258,-0.1694) (259,-0.1697) (260,-0.1683) (261,-0.1736) (262,-0.1802) (263,-0.1782) (264,-0.1758) (265,-0.1779) (266,-0.1797) (267,-0.1826) (268,-0.178) (269,-0.1835) (270,-0.1801) (271,-0.1773) (272,-0.1802) (273,-0.1847) (274,-0.1882) (275,-0.1847) (276,-0.1844) (277,-0.1817) (278,-0.1764) (279,-0.1741) (280,-0.1719) (281,-0.1713) (282,-0.1695) (283,-0.1668) (284,-0.169) (285,-0.1675) (286,-0.1729) (287,-0.1769) (288,-0.1794) (289,-0.1795) (290,-0.1795) (291,-0.1789) (292,-0.1752) (293,-0.1765) (294,-0.1794) (295,-0.1756) (296,-0.1739) (297,-0.1746) (298,-0.1751) (299,-0.1745) (300,-0.1735)};
\addplot[color=ACMOrange, mark=none, solid, line width=0.9pt] coordinates {(1,0.1245) (2,0.1293) (3,0.148) (4,0.1508) (5,0.1479) (6,0.1448) (7,0.138) (8,0.1464) (9,0.1501) (10,0.149) (11,0.1455) (12,0.1245) (13,0.1357) (14,0.1326) (15,0.1305) (16,0.1254) (17,0.118) (18,0.1107) (19,0.1114) (20,0.1121) (21,0.1306) (22,0.1121) (23,0.1113) (24,0.1103) (25,0.1105) (26,0.1106) (27,0.1162) (28,0.1218) (29,0.1186) (30,0.1166) (31,0.1155) (32,0.1302) (33,0.1379) (34,0.1423) (35,0.1501) (36,0.1511) (37,0.1507) (38,0.1578) (39,0.1498) (40,0.1542) (41,0.1508) (42,0.1518) (43,0.1548) (44,0.1536) (45,0.1569) (46,0.1604) (47,0.1647) (48,0.1843) (49,0.1851) (50,0.1806) (51,0.1824) (52,0.1853) (53,0.19) (54,0.1991) (55,0.1998) (56,0.2074) (57,0.2014) (58,0.2111) (59,0.2201) (60,0.2261) (61,0.2211) (62,0.2225) (63,0.2145) (64,0.2143) (65,0.2045) (66,0.1949) (67,0.1954) (68,0.1872) (69,0.1898) (70,0.1903) (71,0.1874) (72,0.1897) (73,0.1919) (74,0.1966) (75,0.1999) (76,0.1971) (77,0.1935) (78,0.1878) (79,0.1984) (80,0.2124) (81,0.2096) (82,0.2087) (83,0.2069) (84,0.2059) (85,0.2167) (86,0.2302) (87,0.2294) (88,0.2239) (89,0.3623) (90,0.3935) (91,0.4002) (92,0.3975) (93,0.4008) (94,0.3946) (95,0.3875) (96,0.3872) (97,0.3836) (98,0.2255) (99,0.2145) (100,0.2037) (101,0.1957) (102,0.1962) (103,0.195) (104,0.1985) (105,0.2298) (106,0.2435) (107,0.2597) (108,0.235) (109,0.2415) (110,0.2551) (111,0.2471) (112,0.2439) (113,0.2412) (114,0.2239) (115,0.2157) (116,0.1934) (117,0.2005) (118,0.2048) (119,0.2096) (120,0.2154) (121,0.2111) (122,0.209) (123,0.1836) (124,0.1743) (125,0.1893) (126,0.1855) (127,0.1784) (128,0.1637) (129,0.1538) (130,0.1486) (131,0.1486) (132,0.152) (133,0.1484) (134,0.1421) (135,0.1471) (136,0.1562) (137,0.1593) (138,0.1682) (139,0.171) (140,0.2915) (141,0.2987) (142,0.3) (143,0.3026) (144,0.2999) (145,0.287) (146,0.2863) (147,0.2884) (148,0.29) (149,0.1717) (150,0.1746) (151,0.182) (152,0.1725) (153,0.1786) (154,0.1823) (155,0.1803) (156,0.1743) (157,0.1748) (158,0.1687) (159,0.153) (160,0.1493) (161,0.1661) (162,0.1605) (163,0.1591) (164,0.1697) (165,0.1907) (166,0.2088) (167,0.2293) (168,0.2567) (169,0.2738) (170,0.2823) (171,0.2985) (172,0.3143) (173,0.3204) (174,0.3245) (175,0.323) (176,0.3204) (177,0.3252) (178,0.3998) (179,0.4016) (180,0.3989) (181,0.3994) (182,0.4051) (183,0.399) (184,0.4056) (185,0.4116) (186,0.4088) (187,0.3374) (188,0.3426) (189,0.3458) (190,0.3411) (191,0.3334) (192,0.3393) (193,0.3295) (194,0.327) (195,0.3285) (196,0.3303) (197,0.3284) (198,0.3383) (199,0.3493) (200,0.352) (201,0.3401) (202,0.343) (203,0.3411) (204,0.3385) (205,0.3422) (206,0.3422) (207,0.3221) (208,0.3197) (209,0.3266) (210,0.3312) (211,0.3436) (212,0.3483) (213,0.3518) (214,0.3484) (215,0.3449) (216,0.3543) (217,0.3594) (218,0.3524) (219,0.3483) (220,0.34) (221,0.3346) (222,0.3255) (223,0.3212) (224,0.3257) (225,0.3194) (226,0.3058) (227,0.3056) (228,0.3066) (229,0.3001) (230,0.2948) (231,0.293) (232,0.2861) (233,0.2741) (234,0.2795) (235,0.2799) (236,0.2764) (237,0.274) (238,0.2692) (239,0.2741) (240,0.2767) (241,0.2836) (242,0.2884) (243,0.2823) (244,0.2841) (245,0.2854) (246,0.2843) (247,0.2882) (248,0.2882) (249,0.2902) (250,0.2889) (251,0.2825) (252,0.2838) (253,0.2839) (254,0.2824) (255,0.2814) (256,0.2816) (257,0.2794) (258,0.2811) (259,0.28) (260,0.2841) (261,0.2868) (262,0.2879) (263,0.2943) (264,0.2971) (265,0.298) (266,0.298) (267,0.2924) (268,0.2899) (269,0.2955) (270,0.2929) (271,0.2974) (272,0.2933) (273,0.2967) (274,0.2998) (275,0.3112) (276,0.3203) (277,0.3318) (278,0.3245) (279,0.3312) (280,0.3129) (281,0.3153) (282,0.3142) (283,0.3113) (284,0.3002) (285,0.2968) (286,0.2856) (287,0.2959) (288,0.293) (289,0.3219) (290,0.3227) (291,0.3061) (292,0.2842) (293,0.2619) (294,0.2317) (295,0.2242) (296,0.1853) (297,0.1796) (298,0.161) (299,0.1512) (300,0.1634) (301,0.1834) (302,0.1851) (303,0.2094) (304,0.2169) (305,0.243) (306,0.2374) (307,0.2347) (308,0.2309) (309,0.2195) (310,0.2114) (311,0.2258) (312,0.2213) (313,0.2135) (314,0.2042)};
\addplot[color=ACMRed, mark=none, solid, line width=0.9pt] coordinates {(1,0.08582) (2,0.0856) (3,0.09454) (4,0.1001) (5,0.1148) (6,0.1178) (7,0.1643) (8,0.1683) (9,0.1712) (10,0.1905) (11,0.2311) (12,0.224) (13,0.2214) (14,0.2086) (15,0.214) (16,0.17) (17,0.1695) (18,0.166) (19,0.1483) (20,0.1116) (21,0.1236) (22,0.1201) (23,0.1191) (24,0.1205) (25,0.1169) (26,0.1453) (27,0.1555) (28,0.157) (29,0.1586) (30,0.1545) (31,0.1596) (32,0.1639) (33,0.1609) (34,0.1698) (35,0.1428) (36,0.1451) (37,0.1452) (38,0.1422) (39,0.1435) (40,0.1475) (41,0.149) (42,0.1519) (43,0.1463) (44,0.1504) (45,0.1514) (46,0.1578) (47,0.1691) (48,0.1643) (49,0.1657) (50,0.1674) (51,0.1658) (52,0.1892) (53,0.1862) (54,0.1828) (55,0.1804) (56,0.1727) (57,0.1784) (58,0.1786) (59,0.1735) (60,0.1785) (61,0.1587) (62,0.1593) (63,0.1602) (64,0.1614) (65,0.1629) (66,0.1769) (67,0.1795) (68,0.1977) (69,0.1896) (70,0.1939) (71,0.2044) (72,0.221) (73,0.237) (74,0.2487) (75,0.2326) (76,0.2283) (77,0.2182) (78,0.2266) (79,0.2256) (80,0.2229) (81,0.2068) (82,0.1913) (83,0.1762) (84,0.1733) (85,0.186) (86,0.1842) (87,0.2386) (88,0.2449) (89,0.2455) (90,0.2418) (91,0.249) (92,0.2527) (93,0.2649) (94,0.2563) (95,0.2653) (96,0.2173) (97,0.2078) (98,0.2134) (99,0.2177) (100,0.2051) (101,0.2041) (102,0.1851) (103,0.1827) (104,0.1681) (105,0.1581) (106,0.1705) (107,0.1549) (108,0.1525) (109,0.1562) (110,0.157) (111,0.1912) (112,0.1893) (113,0.1977) (114,0.1956) (115,0.1792) (116,0.1787) (117,0.1818) (118,0.1852) (119,0.1905) (120,0.1533)};
\addplot[color=ACMDarkBlue, mark=none, solid, line width=0.9pt] coordinates {(1,-0.2902) (2,-0.2839) (3,-0.2791) (4,-0.2752) (5,-0.2731) (6,-0.2625) (7,-0.2505) (8,-0.2398) (9,-0.2335) (10,-0.2236) (11,-0.2214) (12,-0.2181) (13,-0.2117) (14,-0.2037) (15,-0.2065) (16,-0.2057) (17,-0.2045) (18,-0.2006) (19,-0.2025) (20,-0.1973) (21,-0.1946) (22,-0.1942) (23,-0.1945) (24,-0.1875) (25,-0.1889) (26,-0.1904) (27,-0.1886) (28,-0.1888) (29,-0.1895) (30,-0.188) (31,-0.1862) (32,-0.1876) (33,-0.187) (34,-0.1883) (35,-0.1867) (36,-0.1874) (37,-0.1833) (38,-0.1831) (39,-0.184) (40,-0.1846) (41,-0.1808) (42,-0.1859) (43,-0.1837) (44,-0.1861) (45,-0.1842) (46,-0.1869) (47,-0.1861) (48,-0.1824) (49,-0.1777) (50,-0.1797) (51,-0.1794) (52,-0.1786) (53,-0.1779) (54,-0.1757) (55,-0.1734) (56,-0.1729) (57,-0.1736) (58,-0.1789) (59,-0.1759) (60,-0.1724) (61,-0.173) (62,-0.1719) (63,-0.1779) (64,-0.1802) (65,-0.1813) (66,-0.18) (67,-0.1742) (68,-0.1789) (69,-0.1798) (70,-0.1816) (71,-0.1801) (72,-0.1772) (73,-0.1762) (74,-0.1732) (75,-0.1766) (76,-0.1834) (77,-0.1786) (78,-0.1741) (79,-0.1708) (80,-0.169) (81,-0.1671) (82,-0.1658) (83,-0.1654) (84,-0.1654) (85,-0.1647) (86,-0.1638) (87,-0.1696) (88,-0.1696) (89,-0.1693) (90,-0.1723) (91,-0.1718) (92,-0.1755) (93,-0.1792) (94,-0.1817) (95,-0.1844) (96,-0.1783) (97,-0.1769) (98,-0.18) (99,-0.1757) (100,-0.1744) (101,-0.1739) (102,-0.1673) (103,-0.1631) (104,-0.1614) (105,-0.1642) (106,-0.1629) (107,-0.1613) (108,-0.1638) (109,-0.1669) (110,-0.1643) (111,-0.1654) (112,-0.165) (113,-0.1684) (114,-0.1738) (115,-0.178) (116,-0.1763) (117,-0.1806) (118,-0.1795) (119,-0.1796) (120,-0.1783) (121,-0.1786) (122,-0.1788) (123,-0.1766) (124,-0.1783) (125,-0.182) (126,-0.1784) (127,-0.1815) (128,-0.1853) (129,-0.189) (130,-0.1943) (131,-0.1935) (132,-0.1927) (133,-0.1896) (134,-0.188) (135,-0.1874) (136,-0.1848) (137,-0.1845) (138,-0.1835) (139,-0.1763) (140,-0.1803) (141,-0.1821) (142,-0.183) (143,-0.1846) (144,-0.1852) (145,-0.1876) (146,-0.1862) (147,-0.188) (148,-0.1913) (149,-0.19) (150,-0.1887) (151,-0.1919) (152,-0.1937) (153,-0.1921) (154,-0.1924) (155,-0.1942) (156,-0.1977) (157,-0.1977) (158,-0.1954) (159,-0.1896) (160,-0.1884) (161,-0.1897) (162,-0.1956) (163,-0.1947) (164,-0.1883) (165,-0.1821) (166,-0.1786) (167,-0.1833) (168,-0.1897) (169,-0.1876) (170,-0.1829) (171,-0.1804) (172,-0.1809) (173,-0.1868) (174,-0.1886) (175,-0.1934) (176,-0.1866) (177,-0.1876) (178,-0.188) (179,-0.1867) (180,-0.1844) (181,-0.1887) (182,-0.19) (183,-0.1917) (184,-0.1944) (185,-0.1927) (186,-0.1935) (187,-0.1954) (188,-0.1954) (189,-0.1975) (190,-0.1926) (191,-0.1899) (192,-0.189) (193,-0.1837) (194,-0.1872) (195,-0.1855) (196,-0.1822) (197,-0.183) (198,-0.1839) (199,-0.1792) (200,-0.1808) (201,-0.1803) (202,-0.1793) (203,-0.1813) (204,-0.1809) (205,-0.1831) (206,-0.1805) (207,-0.1782) (208,-0.1803) (209,-0.176) (210,-0.1714) (211,-0.1716) (212,-0.1694) (213,-0.1715) (214,-0.1725) (215,-0.1734) (216,-0.1749) (217,-0.1783) (218,-0.184) (219,-0.1858) (220,-0.1884) (221,-0.1904) (222,-0.1864) (223,-0.1835) (224,-0.1901) (225,-0.1891) (226,-0.183) (227,-0.1817) (228,-0.183) (229,-0.1837) (230,-0.1863) (231,-0.1883) (232,-0.1897) (233,-0.1847) (234,-0.1875) (235,-0.1892) (236,-0.1881) (237,-0.1858) (238,-0.1898) (239,-0.1794) (240,-0.1806) (241,-0.1827) (242,-0.1844) (243,-0.1791) (244,-0.1803) (245,-0.1781) (246,-0.1806) (247,-0.1774) (248,-0.1789) (249,-0.1827) (250,-0.179) (251,-0.1737) (252,-0.1735) (253,-0.1794) (254,-0.181) (255,-0.1785) (256,-0.1769) (257,-0.1831) (258,-0.1786) (259,-0.1799) (260,-0.1845) (261,-0.189) (262,-0.1858) (263,-0.1871) (264,-0.1885) (265,-0.1863) (266,-0.1827) (267,-0.1859) (268,-0.1803) (269,-0.1796) (270,-0.177) (271,-0.1757) (272,-0.177) (273,-0.1804) (274,-0.1845) (275,-0.1816) (276,-0.1769) (277,-0.1824) (278,-0.1806) (279,-0.1827) (280,-0.18) (281,-0.1756) (282,-0.1732) (283,-0.1667) (284,-0.1726) (285,-0.1741) (286,-0.1712) (287,-0.1681) (288,-0.1662) (289,-0.1656) (290,-0.1667) (291,-0.1629) (292,-0.166) (293,-0.1662) (294,-0.1652) (295,-0.1683) (296,-0.1693) (297,-0.1674) (298,-0.1697) (299,-0.1706) (300,-0.1706) (301,-0.1684) (302,-0.1666) (303,-0.1656) (304,-0.1629) (305,-0.1648) (306,-0.165) (307,-0.164) (308,-0.1605)};
\nextgroupplot[title={critic value loss}, ymode=log]
\addplot[color=black!45, mark=none, dashed, line width=0.9pt] coordinates {(1,0.1001) (2,0.08889) (3,0.08035) (4,0.07397) (5,0.06867) (6,0.04943) (7,0.03906) (8,0.03276) (9,0.02987) (10,0.02895) (11,0.02822) (12,0.02799) (13,0.0278) (14,0.02786) (15,0.02785) (16,0.02766) (17,0.02756) (18,0.02749) (19,0.027) (20,0.02703) (21,0.0273) (22,0.02713) (23,0.02695) (24,0.02693) (25,0.02682) (26,0.0266) (27,0.02628) (28,0.02668) (29,0.02716) (30,0.02707) (31,0.02724) (32,0.02757) (33,0.02751) (34,0.02732) (35,0.02764) (36,0.02765) (37,0.02738) (38,0.02658) (39,0.02617) (40,0.02581) (41,0.02552) (42,0.02526) (43,0.02483) (44,0.02449) (45,0.02399) (46,0.02409) (47,0.02414) (48,0.02453) (49,0.02507) (50,0.02491) (51,0.02496) (52,0.02545) (53,0.02564) (54,0.02589) (55,0.02561) (56,0.02568) (57,0.02516) (58,0.02457) (59,0.025) (60,0.02467) (61,0.02436) (62,0.02381) (63,0.02376) (64,0.02379) (65,0.02355) (66,0.02348) (67,0.02338) (68,0.02266) (69,0.02343) (70,0.02364) (71,0.0236) (72,0.0236) (73,0.02364) (74,0.02356) (75,0.0236) (76,0.02354) (77,0.02389) (78,0.02332) (79,0.02305) (80,0.02333) (81,0.02372) (82,0.0238) (83,0.02402) (84,0.02393) (85,0.0243) (86,0.02437) (87,0.02442) (88,0.02448) (89,0.02418) (90,0.02353) (91,0.02321) (92,0.02308) (93,0.02321) (94,0.02281) (95,0.02237) (96,0.02207) (97,0.02208) (98,0.02277) (99,0.02285) (100,0.02255) (101,0.0223) (102,0.02185) (103,0.02198) (104,0.02194) (105,0.02216) (106,0.02218) (107,0.0216) (108,0.02136) (109,0.02149) (110,0.0217) (111,0.02182) (112,0.02154) (113,0.02165) (114,0.02143) (115,0.02126) (116,0.02139) (117,0.02133) (118,0.02127) (119,0.02124) (120,0.02151) (121,0.02174) (122,0.0215) (123,0.0214) (124,0.0211) (125,0.02095) (126,0.02114) (127,0.02122) (128,0.02119) (129,0.02103) (130,0.02068) (131,0.02056) (132,0.0204) (133,0.02029) (134,0.01986) (135,0.01953) (136,0.01967) (137,0.01972) (138,0.01947) (139,0.01968) (140,0.01984) (141,0.02026) (142,0.02037) (143,0.02078) (144,0.02104) (145,0.02061) (146,0.02039) (147,0.02062) (148,0.02056) (149,0.02041) (150,0.01991) (151,0.02033) (152,0.02036) (153,0.02024) (154,0.02045) (155,0.02081) (156,0.02043) (157,0.02041) (158,0.02034) (159,0.02091) (160,0.02062) (161,0.02037) (162,0.02056) (163,0.02081) (164,0.02058) (165,0.02059) (166,0.02035) (167,0.02026) (168,0.01983) (169,0.0196) (170,0.01952) (171,0.01898) (172,0.01848) (173,0.01814) (174,0.01818) (175,0.01801) (176,0.01801) (177,0.01809) (178,0.01807) (179,0.01798) (180,0.01833) (181,0.01848) (182,0.01846) (183,0.01862) (184,0.01887) (185,0.01879) (186,0.01869) (187,0.01869) (188,0.01862) (189,0.01841) (190,0.01839) (191,0.01868) (192,0.01833) (193,0.0183) (194,0.01841) (195,0.01817) (196,0.01798) (197,0.01793) (198,0.01797) (199,0.01772) (200,0.01757) (201,0.01717) (202,0.01675) (203,0.01666) (204,0.01678) (205,0.01691) (206,0.017) (207,0.01688) (208,0.01726) (209,0.01703) (210,0.01753) (211,0.01748) (212,0.0177) (213,0.01784) (214,0.01807) (215,0.01797) (216,0.01774) (217,0.01761) (218,0.01783) (219,0.01796) (220,0.01891) (221,0.019) (222,0.01891) (223,0.01845) (224,0.01857) (225,0.01903) (226,0.01861) (227,0.0184) (228,0.01844) (229,0.0182) (230,0.01783) (231,0.01823) (232,0.0185) (233,0.0188) (234,0.01851) (235,0.01846) (236,0.01797) (237,0.01733) (238,0.01706) (239,0.01719) (240,0.01655) (241,0.01615) (242,0.01581) (243,0.01588) (244,0.01627) (245,0.01712) (246,0.01748) (247,0.01728) (248,0.01724) (249,0.01719) (250,0.01723) (251,0.01725) (252,0.01663) (253,0.01646) (254,0.01586) (255,0.01601) (256,0.01602) (257,0.01583) (258,0.01654) (259,0.01712) (260,0.01769) (261,0.01814) (262,0.01831) (263,0.01876) (264,0.01875) (265,0.01832) (266,0.01845) (267,0.01797) (268,0.0176) (269,0.01686) (270,0.01722) (271,0.01743) (272,0.01741) (273,0.01777) (274,0.01804) (275,0.01804) (276,0.01777) (277,0.01797) (278,0.01817) (279,0.0179) (280,0.01747) (281,0.0167) (282,0.01652) (283,0.01634) (284,0.01629) (285,0.01659) (286,0.01588) (287,0.01566) (288,0.01539) (289,0.01545) (290,0.01604) (291,0.01587) (292,0.01599) (293,0.01597) (294,0.01573) (295,0.01612) (296,0.01624) (297,0.01643) (298,0.01641) (299,0.01626) (300,0.01587)};
\addplot[color=ACMOrange, mark=none, solid, line width=0.9pt] coordinates {(1,0.05153) (2,0.0493) (3,0.04763) (4,0.0459) (5,0.04493) (6,0.03698) (7,0.03654) (8,0.0374) (9,0.03828) (10,0.03813) (11,0.03791) (12,0.03783) (13,0.03916) (14,0.03928) (15,0.03949) (16,0.03962) (17,0.03928) (18,0.03902) (19,0.03937) (20,0.04019) (21,0.04041) (22,0.03943) (23,0.03938) (24,0.03917) (25,0.03932) (26,0.03962) (27,0.03957) (28,0.03966) (29,0.03916) (30,0.03967) (31,0.04103) (32,0.04181) (33,0.04223) (34,0.04262) (35,0.04286) (36,0.04256) (37,0.04259) (38,0.04277) (39,0.04281) (40,0.04108) (41,0.04017) (42,0.04008) (43,0.03983) (44,0.03858) (45,0.03818) (46,0.03689) (47,0.03595) (48,0.03407) (49,0.03353) (50,0.03336) (51,0.03267) (52,0.03167) (53,0.03135) (54,0.03085) (55,0.0307) (56,0.03003) (57,0.03012) (58,0.03001) (59,0.0288) (60,0.02747) (61,0.02705) (62,0.02708) (63,0.02693) (64,0.02734) (65,0.02762) (66,0.02771) (67,0.02799) (68,0.02855) (69,0.02955) (70,0.02983) (71,0.02988) (72,0.03043) (73,0.03054) (74,0.03035) (75,0.02998) (76,0.02955) (77,0.02978) (78,0.02922) (79,0.02891) (80,0.02909) (81,0.02836) (82,0.02705) (83,0.02608) (84,0.02567) (85,0.02499) (86,0.02382) (87,0.02294) (88,0.02169) (89,0.02035) (90,0.01951) (91,0.01913) (92,0.01886) (93,0.0186) (94,0.01824) (95,0.01832) (96,0.01825) (97,0.01868) (98,0.01855) (99,0.01954) (100,0.02039) (101,0.02084) (102,0.02083) (103,0.02157) (104,0.02062) (105,0.01983) (106,0.01962) (107,0.0187) (108,0.01744) (109,0.0162) (110,0.01491) (111,0.01395) (112,0.01219) (113,0.0115) (114,0.01088) (115,0.009369) (116,0.009417) (117,0.008952) (118,0.008356) (119,0.008756) (120,0.008986) (121,0.009581) (122,0.01007) (123,0.01069) (124,0.01125) (125,0.01086) (126,0.01042) (127,0.01046) (128,0.01013) (129,0.01002) (130,0.01003) (131,0.01022) (132,0.01027) (133,0.01047) (134,0.01061) (135,0.01111) (136,0.01135) (137,0.01182) (138,0.0116) (139,0.01119) (140,0.01109) (141,0.01045) (142,0.009945) (143,0.009563) (144,0.008923) (145,0.008534) (146,0.00782) (147,0.007256) (148,0.006566) (149,0.005745) (150,0.005385) (151,0.005062) (152,0.005006) (153,0.004745) (154,0.004817) (155,0.004865) (156,0.004995) (157,0.004891) (158,0.004865) (159,0.004987) (160,0.005) (161,0.004909) (162,0.004927) (163,0.004538) (164,0.00403) (165,0.003446) (166,0.003329) (167,0.003153) (168,0.002673) (169,0.002329) (170,0.00205) (171,0.001748) (172,0.00149) (173,0.001272) (174,0.001304) (175,0.001161) (176,0.0009351) (177,0.0008129) (178,0.0007118) (179,0.0005368) (180,0.0004983) (181,0.0004077) (182,0.0003783) (183,0.0003382) (184,0.0003282) (185,0.000265) (186,0.0002605) (187,0.0001791) (188,0.0001718) (189,0.0001284) (190,0.0001695) (191,0.0002438) (192,0.0002285) (193,0.000285) (194,0.0002827) (195,0.000282) (196,0.0002824) (197,0.000284) (198,0.0003166) (199,0.0002643) (200,0.0001573) (201,0.0001423) (202,7.319e-05) (203,7.262e-05) (204,7.221e-05) (205,7.603e-05) (206,7.865e-05) (207,0.0001367) (208,0.0001226) (209,0.0001244) (210,0.000135) (211,0.0001531) (212,0.0001805) (213,0.0001947) (214,0.0001952) (215,0.0001918) (216,0.0001005) (217,9.891e-05) (218,9.485e-05) (219,8.298e-05) (220,6.537e-05) (221,4.191e-05) (222,2.737e-05) (223,2.101e-05) (224,1.876e-05) (225,1.738e-05) (226,1.743e-05) (227,5.628e-05) (228,6.519e-05) (229,6.795e-05) (230,6.391e-05) (231,6.326e-05) (232,6.296e-05) (233,6.239e-05) (234,6.223e-05) (235,6.087e-05) (236,2.214e-05) (237,1.234e-05) (238,7.542e-06) (239,7.977e-06) (240,8.608e-06) (241,1.015e-05) (242,1.157e-05) (243,1.188e-05) (244,1.167e-05) (245,1.056e-05) (246,1.048e-05) (247,1.428e-05) (248,1.456e-05) (249,1.382e-05) (250,1.194e-05) (251,1.031e-05) (252,9.752e-06) (253,9.793e-06) (254,1.028e-05) (255,1.033e-05) (256,1.154e-05) (257,1.058e-05) (258,1.053e-05) (259,1.156e-05) (260,1.194e-05) (261,1.23e-05) (262,1.232e-05) (263,1.362e-05) (264,2.132e-05) (265,1.736e-05) (266,1.656e-05) (267,1.624e-05) (268,1.524e-05) (269,1.497e-05) (270,1.489e-05) (271,1.479e-05) (272,1.289e-05) (273,4.836e-06) (274,3.278e-06) (275,2.778e-06) (276,2.684e-06) (277,2.668e-06) (278,4.097e-06) (279,5.776e-06) (280,0.0001671) (281,0.0001741) (282,0.0001757) (283,0.000176) (284,0.0001761) (285,0.0001761) (286,0.0001759) (287,0.0001742) (288,0.0001721) (289,1.063e-05) (290,3.726e-06) (291,9.039e-05) (292,0.0003861) (293,0.0007268) (294,0.0009779) (295,0.001112) (296,0.001432) (297,0.001504) (298,0.001553) (299,0.001674) (300,0.001587) (301,0.001291) (302,0.001083) (303,0.0008346) (304,0.0007016) (305,0.0003824) (306,0.0003107) (307,0.0002626) (308,0.0001409) (309,0.0001856) (310,0.0001854) (311,5.934e-05) (312,6.365e-05) (313,7.232e-05) (314,8.548e-05)};
\addplot[color=ACMRed, mark=none, solid, line width=0.9pt] coordinates {(1,0.1721) (2,0.1508) (3,0.1335) (4,0.1205) (5,0.1101) (6,0.07189) (7,0.05005) (8,0.03963) (9,0.03468) (10,0.03182) (11,0.03023) (12,0.0304) (13,0.03005) (14,0.03013) (15,0.0305) (16,0.02882) (17,0.0296) (18,0.03098) (19,0.03117) (20,0.03081) (21,0.03051) (22,0.03072) (23,0.03079) (24,0.03057) (25,0.03029) (26,0.02973) (27,0.02829) (28,0.02782) (29,0.02774) (30,0.02739) (31,0.02739) (32,0.02716) (33,0.02677) (34,0.02753) (35,0.02792) (36,0.02819) (37,0.02814) (38,0.02808) (39,0.02812) (40,0.02798) (41,0.02796) (42,0.02873) (43,0.02825) (44,0.02703) (45,0.02713) (46,0.02714) (47,0.02752) (48,0.02784) (49,0.02832) (50,0.02856) (51,0.02772) (52,0.02905) (53,0.02937) (54,0.02901) (55,0.02816) (56,0.0272) (57,0.02654) (58,0.02584) (59,0.02594) (60,0.02599) (61,0.02448) (62,0.02394) (63,0.02365) (64,0.02372) (65,0.02379) (66,0.0242) (67,0.02358) (68,0.02278) (69,0.02232) (70,0.02151) (71,0.02128) (72,0.02094) (73,0.02077) (74,0.02104) (75,0.02049) (76,0.02033) (77,0.0199) (78,0.02007) (79,0.02003) (80,0.0198) (81,0.02021) (82,0.02047) (83,0.01973) (84,0.01921) (85,0.01918) (86,0.01914) (87,0.01824) (88,0.01785) (89,0.0175) (90,0.01652) (91,0.01687) (92,0.01678) (93,0.0167) (94,0.01605) (95,0.01538) (96,0.01481) (97,0.01443) (98,0.01356) (99,0.013) (100,0.01154) (101,0.01085) (102,0.01024) (103,0.01079) (104,0.01146) (105,0.0121) (106,0.01228) (107,0.01272) (108,0.01332) (109,0.01361) (110,0.014) (111,0.01477) (112,0.01529) (113,0.01553) (114,0.01574) (115,0.01627) (116,0.01707) (117,0.01737) (118,0.01789) (119,0.01867) (120,0.01891)};
\addplot[color=ACMDarkBlue, mark=none, solid, line width=0.9pt] coordinates {(1,0.0783) (2,0.07088) (3,0.06543) (4,0.06131) (5,0.05786) (6,0.04341) (7,0.03765) (8,0.03371) (9,0.03306) (10,0.03316) (11,0.03292) (12,0.0329) (13,0.03294) (14,0.03312) (15,0.03277) (16,0.03263) (17,0.0322) (18,0.03176) (19,0.03111) (20,0.03087) (21,0.0306) (22,0.0302) (23,0.02987) (24,0.02993) (25,0.02959) (26,0.02997) (27,0.03058) (28,0.03061) (29,0.0307) (30,0.03096) (31,0.03107) (32,0.03107) (33,0.03122) (34,0.0314) (35,0.03095) (36,0.03031) (37,0.03009) (38,0.03002) (39,0.02979) (40,0.02954) (41,0.02978) (42,0.02924) (43,0.0295) (44,0.02977) (45,0.0299) (46,0.02963) (47,0.02937) (48,0.0292) (49,0.0295) (50,0.02933) (51,0.02968) (52,0.02942) (53,0.02893) (54,0.02865) (55,0.02862) (56,0.02889) (57,0.02848) (58,0.02811) (59,0.02763) (60,0.02771) (61,0.02731) (62,0.02751) (63,0.02764) (64,0.02778) (65,0.0275) (66,0.02828) (67,0.0286) (68,0.02862) (69,0.02889) (70,0.02918) (71,0.02944) (72,0.02968) (73,0.03003) (74,0.03011) (75,0.02973) (76,0.02954) (77,0.02957) (78,0.0291) (79,0.02913) (80,0.02857) (81,0.02801) (82,0.02746) (83,0.0274) (84,0.0275) (85,0.02776) (86,0.02813) (87,0.02791) (88,0.02771) (89,0.02802) (90,0.02808) (91,0.02842) (92,0.02824) (93,0.02769) (94,0.02712) (95,0.0268) (96,0.02682) (97,0.02662) (98,0.02657) (99,0.0265) (100,0.02599) (101,0.02631) (102,0.02675) (103,0.02722) (104,0.02756) (105,0.02758) (106,0.02754) (107,0.02745) (108,0.02735) (109,0.02724) (110,0.02693) (111,0.02635) (112,0.02605) (113,0.02582) (114,0.02601) (115,0.02627) (116,0.02628) (117,0.02634) (118,0.02688) (119,0.02706) (120,0.02711) (121,0.0268) (122,0.02643) (123,0.02633) (124,0.0262) (125,0.02604) (126,0.02589) (127,0.02528) (128,0.02486) (129,0.02509) (130,0.02518) (131,0.0254) (132,0.02521) (133,0.02512) (134,0.02488) (135,0.02485) (136,0.02509) (137,0.02534) (138,0.02505) (139,0.02524) (140,0.02515) (141,0.02536) (142,0.02542) (143,0.02581) (144,0.02598) (145,0.02593) (146,0.02573) (147,0.02617) (148,0.02622) (149,0.02655) (150,0.02625) (151,0.02626) (152,0.02572) (153,0.02601) (154,0.0262) (155,0.02644) (156,0.02585) (157,0.02513) (158,0.02448) (159,0.02504) (160,0.02461) (161,0.02421) (162,0.02338) (163,0.02285) (164,0.02246) (165,0.02277) (166,0.02303) (167,0.02299) (168,0.02216) (169,0.02245) (170,0.02281) (171,0.02317) (172,0.02341) (173,0.02349) (174,0.02335) (175,0.02332) (176,0.02311) (177,0.02305) (178,0.02275) (179,0.02315) (180,0.02342) (181,0.02348) (182,0.02306) (183,0.0229) (184,0.02298) (185,0.02359) (186,0.02356) (187,0.02369) (188,0.02358) (189,0.02318) (190,0.02281) (191,0.02327) (192,0.02315) (193,0.0229) (194,0.02232) (195,0.02256) (196,0.02244) (197,0.02194) (198,0.02187) (199,0.02202) (200,0.02192) (201,0.02161) (202,0.02153) (203,0.02144) (204,0.0212) (205,0.02089) (206,0.02079) (207,0.02069) (208,0.02014) (209,0.01979) (210,0.01999) (211,0.01965) (212,0.0198) (213,0.01961) (214,0.01968) (215,0.01971) (216,0.01955) (217,0.01979) (218,0.01992) (219,0.01999) (220,0.02) (221,0.01963) (222,0.01982) (223,0.02007) (224,0.01977) (225,0.02042) (226,0.02107) (227,0.02096) (228,0.02093) (229,0.02114) (230,0.02166) (231,0.02155) (232,0.0215) (233,0.02163) (234,0.02119) (235,0.02069) (236,0.02074) (237,0.02078) (238,0.02064) (239,0.02041) (240,0.02026) (241,0.01991) (242,0.01996) (243,0.01992) (244,0.01994) (245,0.02004) (246,0.01986) (247,0.02002) (248,0.02022) (249,0.02003) (250,0.02023) (251,0.02039) (252,0.02016) (253,0.02027) (254,0.02027) (255,0.02023) (256,0.02047) (257,0.02031) (258,0.02049) (259,0.02036) (260,0.02067) (261,0.02073) (262,0.02046) (263,0.01988) (264,0.02012) (265,0.0194) (266,0.01912) (267,0.01888) (268,0.01904) (269,0.01863) (270,0.01851) (271,0.01847) (272,0.01867) (273,0.01809) (274,0.01835) (275,0.0186) (276,0.01892) (277,0.01884) (278,0.01872) (279,0.01895) (280,0.01891) (281,0.01918) (282,0.01938) (283,0.0192) (284,0.01887) (285,0.01835) (286,0.018) (287,0.01814) (288,0.01794) (289,0.01782) (290,0.01705) (291,0.01668) (292,0.01678) (293,0.01708) (294,0.01694) (295,0.0166) (296,0.01613) (297,0.01585) (298,0.01598) (299,0.01653) (300,0.01682) (301,0.01673) (302,0.01635) (303,0.01666) (304,0.01725) (305,0.01742) (306,0.0176) (307,0.01745) (308,0.01727)};
\nextgroupplot[title={actor clip fraction}]
\addplot[color=black!45, mark=none, dashed, line width=0.9pt] coordinates {(1,0.01283) (2,0.01201) (3,0.01176) (4,0.0113) (5,0.01065) (6,0.009188) (7,0.008704) (8,0.007442) (9,0.0064) (10,0.006761) (11,0.006575) (12,0.00681) (13,0.006581) (14,0.006685) (15,0.006779) (16,0.006552) (17,0.006825) (18,0.007229) (19,0.006572) (20,0.006358) (21,0.005749) (22,0.006262) (23,0.005903) (24,0.00572) (25,0.006332) (26,0.005905) (27,0.005795) (28,0.006167) (29,0.00614) (30,0.006453) (31,0.006602) (32,0.007232) (33,0.007785) (34,0.007855) (35,0.007694) (36,0.00784) (37,0.008204) (38,0.009013) (39,0.009107) (40,0.00899) (41,0.009316) (42,0.009424) (43,0.008364) (44,0.008957) (45,0.00904) (46,0.008861) (47,0.008849) (48,0.008543) (49,0.008763) (50,0.008392) (51,0.008245) (52,0.009164) (53,0.008961) (54,0.009145) (55,0.009947) (56,0.009954) (57,0.009643) (58,0.009016) (59,0.00842) (60,0.009027) (61,0.009416) (62,0.01019) (63,0.01024) (64,0.009394) (65,0.008845) (66,0.00919) (67,0.009889) (68,0.01098) (69,0.01128) (70,0.01013) (71,0.009715) (72,0.009791) (73,0.01024) (74,0.01049) (75,0.01067) (76,0.009853) (77,0.009264) (78,0.009102) (79,0.009685) (80,0.009246) (81,0.008789) (82,0.008068) (83,0.008052) (84,0.007746) (85,0.008287) (86,0.008859) (87,0.008317) (88,0.008536) (89,0.009316) (90,0.00956) (91,0.00998) (92,0.009946) (93,0.01017) (94,0.01027) (95,0.009939) (96,0.01009) (97,0.01012) (98,0.01049) (99,0.01017) (100,0.01048) (101,0.01109) (102,0.01118) (103,0.01112) (104,0.0109) (105,0.01024) (106,0.01073) (107,0.0103) (108,0.0112) (109,0.01127) (110,0.01067) (111,0.01108) (112,0.01151) (113,0.0116) (114,0.01363) (115,0.01315) (116,0.01301) (117,0.01267) (118,0.01198) (119,0.01244) (120,0.01264) (121,0.01287) (122,0.0131) (123,0.01175) (124,0.01215) (125,0.01255) (126,0.01323) (127,0.01356) (128,0.01362) (129,0.01349) (130,0.01355) (131,0.01458) (132,0.01533) (133,0.01476) (134,0.01399) (135,0.01323) (136,0.01376) (137,0.01418) (138,0.01383) (139,0.01308) (140,0.01241) (141,0.01256) (142,0.01331) (143,0.01437) (144,0.01454) (145,0.01434) (146,0.0145) (147,0.01455) (148,0.01526) (149,0.01559) (150,0.01427) (151,0.01415) (152,0.01334) (153,0.01392) (154,0.01336) (155,0.01267) (156,0.01425) (157,0.01403) (158,0.01412) (159,0.01553) (160,0.01572) (161,0.01666) (162,0.0163) (163,0.01674) (164,0.01675) (165,0.01542) (166,0.01575) (167,0.01589) (168,0.01563) (169,0.01467) (170,0.01467) (171,0.0148) (172,0.01486) (173,0.01505) (174,0.01524) (175,0.01448) (176,0.01355) (177,0.01265) (178,0.01345) (179,0.01324) (180,0.01338) (181,0.01391) (182,0.01345) (183,0.01255) (184,0.01239) (185,0.0117) (186,0.01251) (187,0.01273) (188,0.01272) (189,0.0125) (190,0.01263) (191,0.01245) (192,0.01287) (193,0.01379) (194,0.01479) (195,0.01377) (196,0.01303) (197,0.01325) (198,0.01393) (199,0.01415) (200,0.0157) (201,0.0172) (202,0.01683) (203,0.01679) (204,0.01823) (205,0.01824) (206,0.01826) (207,0.01859) (208,0.01743) (209,0.01661) (210,0.01567) (211,0.01546) (212,0.01588) (213,0.01494) (214,0.01581) (215,0.01576) (216,0.01512) (217,0.01597) (218,0.01678) (219,0.01638) (220,0.01645) (221,0.01628) (222,0.01656) (223,0.01683) (224,0.01683) (225,0.01601) (226,0.01611) (227,0.01547) (228,0.01643) (229,0.01677) (230,0.01839) (231,0.01936) (232,0.01905) (233,0.01972) (234,0.02065) (235,0.02175) (236,0.0214) (237,0.02133) (238,0.02045) (239,0.01943) (240,0.01934) (241,0.01896) (242,0.01948) (243,0.01938) (244,0.01855) (245,0.01879) (246,0.01806) (247,0.01916) (248,0.01941) (249,0.01872) (250,0.01944) (251,0.01803) (252,0.01762) (253,0.01668) (254,0.01714) (255,0.01797) (256,0.01903) (257,0.01749) (258,0.01752) (259,0.01712) (260,0.019) (261,0.0204) (262,0.02205) (263,0.02113) (264,0.02041) (265,0.02047) (266,0.02172) (267,0.0227) (268,0.024) (269,0.02334) (270,0.02232) (271,0.02189) (272,0.0223) (273,0.02246) (274,0.02183) (275,0.02299) (276,0.02202) (277,0.02088) (278,0.0204) (279,0.02153) (280,0.02084) (281,0.02254) (282,0.02377) (283,0.02341) (284,0.02398) (285,0.02532) (286,0.02508) (287,0.0244) (288,0.02371) (289,0.02421) (290,0.02415) (291,0.02302) (292,0.02226) (293,0.0197) (294,0.01968) (295,0.02092) (296,0.02194) (297,0.02216) (298,0.02219) (299,0.02102) (300,0.02177)};
\addplot[color=ACMOrange, mark=none, solid, line width=0.9pt] coordinates {(1,0.4707) (2,0.4721) (3,0.474) (4,0.4746) (5,0.4746) (6,0.4727) (7,0.4744) (8,0.4711) (9,0.4716) (10,0.4703) (11,0.4693) (12,0.4663) (13,0.4607) (14,0.4592) (15,0.4592) (16,0.4593) (17,0.459) (18,0.455) (19,0.4519) (20,0.4483) (21,0.4463) (22,0.4476) (23,0.4465) (24,0.4457) (25,0.4465) (26,0.4463) (27,0.4487) (28,0.4506) (29,0.454) (30,0.4574) (31,0.4635) (32,0.4648) (33,0.4652) (34,0.4661) (35,0.4662) (36,0.4683) (37,0.4689) (38,0.4684) (39,0.4693) (40,0.4653) (41,0.4636) (42,0.4632) (43,0.4629) (44,0.4613) (45,0.4566) (46,0.4534) (47,0.4516) (48,0.4451) (49,0.4441) (50,0.4439) (51,0.4453) (52,0.4419) (53,0.4405) (54,0.4413) (55,0.4432) (56,0.4417) (57,0.4426) (58,0.4442) (59,0.4479) (60,0.4482) (61,0.4546) (62,0.4613) (63,0.4655) (64,0.4656) (65,0.4693) (66,0.471) (67,0.4706) (68,0.4696) (69,0.4724) (70,0.475) (71,0.4699) (72,0.4651) (73,0.4649) (74,0.46) (75,0.4591) (76,0.4578) (77,0.4566) (78,0.4525) (79,0.4506) (80,0.4555) (81,0.4614) (82,0.461) (83,0.4627) (84,0.467) (85,0.4666) (86,0.465) (87,0.4672) (88,0.4628) (89,0.4606) (90,0.4551) (91,0.4543) (92,0.4578) (93,0.4548) (94,0.453) (95,0.4551) (96,0.4554) (97,0.4572) (98,0.4594) (99,0.4651) (100,0.4725) (101,0.4749) (102,0.4714) (103,0.4709) (104,0.4621) (105,0.4529) (106,0.4517) (107,0.4407) (108,0.4351) (109,0.426) (110,0.4147) (111,0.4153) (112,0.4106) (113,0.4113) (114,0.4151) (115,0.405) (116,0.4205) (117,0.418) (118,0.4135) (119,0.4211) (120,0.4186) (121,0.4202) (122,0.4248) (123,0.4323) (124,0.4406) (125,0.4252) (126,0.4278) (127,0.4375) (128,0.44) (129,0.4441) (130,0.4506) (131,0.4522) (132,0.455) (133,0.4615) (134,0.4567) (135,0.4496) (136,0.4394) (137,0.4383) (138,0.4348) (139,0.4336) (140,0.431) (141,0.4159) (142,0.409) (143,0.4091) (144,0.4086) (145,0.4071) (146,0.3926) (147,0.3861) (148,0.3821) (149,0.3808) (150,0.3859) (151,0.3792) (152,0.3866) (153,0.3808) (154,0.3875) (155,0.403) (156,0.4066) (157,0.4111) (158,0.4225) (159,0.4214) (160,0.4261) (161,0.4128) (162,0.4164) (163,0.4107) (164,0.3967) (165,0.4022) (166,0.4039) (167,0.4012) (168,0.4039) (169,0.4036) (170,0.4196) (171,0.4248) (172,0.4273) (173,0.4347) (174,0.4373) (175,0.4348) (176,0.4321) (177,0.4345) (178,0.4416) (179,0.4478) (180,0.4536) (181,0.4599) (182,0.4638) (183,0.4661) (184,0.4657) (185,0.4638) (186,0.4624) (187,0.4631) (188,0.4613) (189,0.4652) (190,0.4691) (191,0.4742) (192,0.4787) (193,0.4898) (194,0.4948) (195,0.4981) (196,0.4968) (197,0.4965) (198,0.4946) (199,0.4889) (200,0.4839) (201,0.4787) (202,0.4695) (203,0.4645) (204,0.4614) (205,0.4604) (206,0.4546) (207,0.452) (208,0.4491) (209,0.4481) (210,0.4463) (211,0.447) (212,0.45) (213,0.4541) (214,0.4588) (215,0.4656) (216,0.4696) (217,0.4776) (218,0.4837) (219,0.4883) (220,0.4901) (221,0.4891) (222,0.4877) (223,0.484) (224,0.4827) (225,0.4801) (226,0.4782) (227,0.4733) (228,0.4734) (229,0.4751) (230,0.473) (231,0.4698) (232,0.466) (233,0.4622) (234,0.4594) (235,0.455) (236,0.4523) (237,0.4481) (238,0.4436) (239,0.445) (240,0.446) (241,0.4518) (242,0.4555) (243,0.4569) (244,0.4588) (245,0.462) (246,0.464) (247,0.4648) (248,0.4646) (249,0.4644) (250,0.4609) (251,0.4606) (252,0.4618) (253,0.4623) (254,0.4639) (255,0.4607) (256,0.4596) (257,0.4563) (258,0.4535) (259,0.4518) (260,0.4465) (261,0.4423) (262,0.4399) (263,0.4366) (264,0.4399) (265,0.4456) (266,0.4524) (267,0.4593) (268,0.4659) (269,0.4736) (270,0.479) (271,0.4863) (272,0.492) (273,0.4941) (274,0.4921) (275,0.4906) (276,0.4878) (277,0.4825) (278,0.4753) (279,0.4641) (280,0.4676) (281,0.4651) (282,0.4594) (283,0.4533) (284,0.4454) (285,0.4408) (286,0.4396) (287,0.4413) (288,0.4485) (289,0.4381) (290,0.4369) (291,0.4534) (292,0.4781) (293,0.493) (294,0.5064) (295,0.5088) (296,0.5187) (297,0.519) (298,0.5204) (299,0.5204) (300,0.5025) (301,0.4781) (302,0.4716) (303,0.4597) (304,0.4557) (305,0.4441) (306,0.4425) (307,0.4395) (308,0.4356) (309,0.4407) (310,0.4403) (311,0.4351) (312,0.434) (313,0.4349) (314,0.4367)};
\addplot[color=ACMRed, mark=none, solid, line width=0.9pt] coordinates {(1,0.5034) (2,0.5022) (3,0.4982) (4,0.4962) (5,0.4921) (6,0.4887) (7,0.4833) (8,0.4737) (9,0.462) (10,0.4488) (11,0.4411) (12,0.4353) (13,0.4286) (14,0.4255) (15,0.4264) (16,0.4259) (17,0.4289) (18,0.4279) (19,0.4288) (20,0.4299) (21,0.4314) (22,0.4331) (23,0.4345) (24,0.4337) (25,0.4354) (26,0.4357) (27,0.438) (28,0.4383) (29,0.437) (30,0.437) (31,0.4381) (32,0.4372) (33,0.4365) (34,0.4371) (35,0.4392) (36,0.4395) (37,0.439) (38,0.4409) (39,0.4424) (40,0.441) (41,0.4404) (42,0.4428) (43,0.4431) (44,0.442) (45,0.4411) (46,0.4412) (47,0.4393) (48,0.441) (49,0.4445) (50,0.4428) (51,0.4404) (52,0.4367) (53,0.4354) (54,0.4358) (55,0.4346) (56,0.4354) (57,0.4294) (58,0.4275) (59,0.4316) (60,0.4311) (61,0.4361) (62,0.4378) (63,0.437) (64,0.4379) (65,0.4377) (66,0.4369) (67,0.4371) (68,0.4339) (69,0.4382) (70,0.4306) (71,0.4227) (72,0.4211) (73,0.4212) (74,0.4177) (75,0.4238) (76,0.4184) (77,0.4165) (78,0.4108) (79,0.4145) (80,0.4155) (81,0.4162) (82,0.4184) (83,0.4212) (84,0.417) (85,0.4193) (86,0.4203) (87,0.4215) (88,0.4194) (89,0.4241) (90,0.4256) (91,0.4284) (92,0.4283) (93,0.4267) (94,0.4198) (95,0.4123) (96,0.4108) (97,0.4109) (98,0.4049) (99,0.4001) (100,0.3949) (101,0.3923) (102,0.3962) (103,0.4028) (104,0.4137) (105,0.4111) (106,0.4073) (107,0.4114) (108,0.4126) (109,0.4115) (110,0.4144) (111,0.4096) (112,0.4135) (113,0.4117) (114,0.4176) (115,0.4257) (116,0.4267) (117,0.4291) (118,0.4309) (119,0.4317) (120,0.4383)};
\addplot[color=ACMDarkBlue, mark=none, solid, line width=0.9pt] coordinates {(1,0.01155) (2,0.01083) (3,0.009716) (4,0.00969) (5,0.009378) (6,0.00772) (7,0.007749) (8,0.007549) (9,0.007717) (10,0.007102) (11,0.007428) (12,0.008196) (13,0.007832) (14,0.007859) (15,0.007168) (16,0.006487) (17,0.00697) (18,0.007022) (19,0.007039) (20,0.006428) (21,0.005892) (22,0.006814) (23,0.007282) (24,0.007626) (25,0.008352) (26,0.007747) (27,0.007385) (28,0.007909) (29,0.008441) (30,0.008708) (31,0.007996) (32,0.00713) (33,0.007102) (34,0.006371) (35,0.006659) (36,0.007141) (37,0.007131) (38,0.006832) (39,0.006792) (40,0.007238) (41,0.007731) (42,0.008465) (43,0.008707) (44,0.00832) (45,0.009008) (46,0.008854) (47,0.008848) (48,0.00982) (49,0.01047) (50,0.01041) (51,0.01086) (52,0.0122) (53,0.01309) (54,0.01208) (55,0.01197) (56,0.01261) (57,0.01101) (58,0.009393) (59,0.009801) (60,0.00905) (61,0.008021) (62,0.007009) (63,0.007531) (64,0.007522) (65,0.006442) (66,0.007519) (67,0.008776) (68,0.008713) (69,0.008132) (70,0.008304) (71,0.009535) (72,0.008988) (73,0.009595) (74,0.01056) (75,0.01046) (76,0.01033) (77,0.009844) (78,0.01148) (79,0.01184) (80,0.01109) (81,0.01131) (82,0.01062) (83,0.01015) (84,0.009829) (85,0.009621) (86,0.009745) (87,0.009004) (88,0.008517) (89,0.008002) (90,0.007818) (91,0.009017) (92,0.009238) (93,0.009809) (94,0.009697) (95,0.01076) (96,0.01118) (97,0.0116) (98,0.01248) (99,0.01274) (100,0.01216) (101,0.01264) (102,0.01284) (103,0.01243) (104,0.01226) (105,0.01143) (106,0.01128) (107,0.01088) (108,0.01085) (109,0.01068) (110,0.009546) (111,0.009424) (112,0.009889) (113,0.01029) (114,0.01061) (115,0.01041) (116,0.01052) (117,0.01097) (118,0.01149) (119,0.01224) (120,0.01175) (121,0.01159) (122,0.01057) (123,0.01135) (124,0.0115) (125,0.01182) (126,0.01137) (127,0.01184) (128,0.0133) (129,0.01408) (130,0.01373) (131,0.01475) (132,0.01442) (133,0.01574) (134,0.016) (135,0.01718) (136,0.01612) (137,0.0145) (138,0.0144) (139,0.0157) (140,0.01487) (141,0.01429) (142,0.01341) (143,0.01291) (144,0.01225) (145,0.01272) (146,0.0136) (147,0.01261) (148,0.01189) (149,0.01221) (150,0.0129) (151,0.01213) (152,0.01256) (153,0.01273) (154,0.01312) (155,0.01291) (156,0.01373) (157,0.01435) (158,0.01475) (159,0.01531) (160,0.01538) (161,0.01505) (162,0.01521) (163,0.01449) (164,0.01441) (165,0.01416) (166,0.01316) (167,0.01267) (168,0.01306) (169,0.01421) (170,0.01426) (171,0.014) (172,0.01429) (173,0.01416) (174,0.01487) (175,0.01553) (176,0.01563) (177,0.01441) (178,0.01473) (179,0.01501) (180,0.01536) (181,0.01622) (182,0.01658) (183,0.01594) (184,0.01546) (185,0.01564) (186,0.01573) (187,0.01578) (188,0.01596) (189,0.0155) (190,0.01469) (191,0.01451) (192,0.0148) (193,0.01623) (194,0.01612) (195,0.01633) (196,0.01573) (197,0.01533) (198,0.01603) (199,0.01799) (200,0.01833) (201,0.01971) (202,0.0197) (203,0.01999) (204,0.02009) (205,0.02062) (206,0.02035) (207,0.02069) (208,0.01969) (209,0.01955) (210,0.01793) (211,0.01711) (212,0.0164) (213,0.01669) (214,0.01655) (215,0.01796) (216,0.01675) (217,0.01758) (218,0.01829) (219,0.01933) (220,0.01936) (221,0.01989) (222,0.01889) (223,0.01842) (224,0.01704) (225,0.01734) (226,0.01596) (227,0.01461) (228,0.01405) (229,0.01567) (230,0.01688) (231,0.01832) (232,0.01857) (233,0.01992) (234,0.01985) (235,0.0215) (236,0.02248) (237,0.02286) (238,0.02131) (239,0.02029) (240,0.02077) (241,0.02029) (242,0.02024) (243,0.02056) (244,0.01933) (245,0.02026) (246,0.01996) (247,0.02087) (248,0.02133) (249,0.02025) (250,0.02088) (251,0.02107) (252,0.02075) (253,0.02098) (254,0.01961) (255,0.02056) (256,0.01939) (257,0.0195) (258,0.02081) (259,0.02047) (260,0.02008) (261,0.02119) (262,0.02128) (263,0.02155) (264,0.02072) (265,0.02197) (266,0.0209) (267,0.01896) (268,0.02021) (269,0.01995) (270,0.01943) (271,0.01743) (272,0.01785) (273,0.01776) (274,0.01689) (275,0.01798) (276,0.01834) (277,0.01767) (278,0.0178) (279,0.0179) (280,0.01816) (281,0.01826) (282,0.01912) (283,0.01922) (284,0.01956) (285,0.01984) (286,0.0197) (287,0.01912) (288,0.01902) (289,0.01917) (290,0.01948) (291,0.01929) (292,0.02002) (293,0.02062) (294,0.02075) (295,0.02066) (296,0.02077) (297,0.02095) (298,0.02428) (299,0.02376) (300,0.02289) (301,0.02146) (302,0.01987) (303,0.019) (304,0.01941) (305,0.02009) (306,0.01996) (307,0.01671) (308,0.01591)};
\nextgroupplot[title={approx.\ KL}, ymode=log]
\addplot[color=black!45, mark=none, dashed, line width=0.9pt] coordinates {(1,0.002567) (2,0.002392) (3,0.002391) (4,0.002365) (5,0.002291) (6,0.002058) (7,0.001818) (8,0.00172) (9,0.001574) (10,0.001663) (11,0.001698) (12,0.001667) (13,0.001556) (14,0.001461) (15,0.001441) (16,0.00139) (17,0.001335) (18,0.001365) (19,0.00125) (20,0.001209) (21,0.00112) (22,0.001185) (23,0.00131) (24,0.001297) (25,0.00141) (26,0.001476) (27,0.001505) (28,0.001596) (29,0.001627) (30,0.001659) (31,0.001705) (32,0.00177) (33,0.001895) (34,0.001873) (35,0.001772) (36,0.001704) (37,0.001642) (38,0.001743) (39,0.00188) (40,0.001816) (41,0.001717) (42,0.00162) (43,0.001523) (44,0.001515) (45,0.001534) (46,0.00162) (47,0.001511) (48,0.001357) (49,0.001486) (50,0.001563) (51,0.001656) (52,0.001857) (53,0.002084) (54,0.002098) (55,0.002263) (56,0.002286) (57,0.002314) (58,0.00223) (59,0.002106) (60,0.002086) (61,0.002049) (62,0.002023) (63,0.002077) (64,0.00193) (65,0.001863) (66,0.001919) (67,0.001916) (68,0.001944) (69,0.002) (70,0.0019) (71,0.001818) (72,0.001873) (73,0.001852) (74,0.00184) (75,0.00191) (76,0.00192) (77,0.001909) (78,0.001965) (79,0.001918) (80,0.001809) (81,0.001708) (82,0.001629) (83,0.001621) (84,0.001524) (85,0.001508) (86,0.001685) (87,0.001666) (88,0.001831) (89,0.002008) (90,0.002135) (91,0.002139) (92,0.002226) (93,0.002201) (94,0.002196) (95,0.002139) (96,0.002058) (97,0.001997) (98,0.002123) (99,0.001982) (100,0.00199) (101,0.002079) (102,0.001959) (103,0.001977) (104,0.001877) (105,0.001763) (106,0.001745) (107,0.001581) (108,0.001599) (109,0.001583) (110,0.001475) (111,0.001646) (112,0.001681) (113,0.001707) (114,0.001986) (115,0.002157) (116,0.002149) (117,0.002325) (118,0.0023) (119,0.002377) (120,0.002494) (121,0.002499) (122,0.002481) (123,0.002345) (124,0.002185) (125,0.002468) (126,0.002424) (127,0.002541) (128,0.002446) (129,0.002343) (130,0.002398) (131,0.00256) (132,0.002577) (133,0.002653) (134,0.00239) (135,0.002401) (136,0.002404) (137,0.002487) (138,0.002343) (139,0.002175) (140,0.002063) (141,0.00214) (142,0.002116) (143,0.002103) (144,0.001855) (145,0.001833) (146,0.001933) (147,0.002126) (148,0.002284) (149,0.00241) (150,0.002411) (151,0.002369) (152,0.00241) (153,0.00264) (154,0.002616) (155,0.002587) (156,0.002606) (157,0.002713) (158,0.002663) (159,0.002738) (160,0.002599) (161,0.002756) (162,0.002632) (163,0.002666) (164,0.002545) (165,0.00243) (166,0.002359) (167,0.002368) (168,0.002297) (169,0.002493) (170,0.002527) (171,0.002682) (172,0.002661) (173,0.002722) (174,0.002689) (175,0.002707) (176,0.002613) (177,0.00256) (178,0.002557) (179,0.002456) (180,0.002467) (181,0.002533) (182,0.002494) (183,0.002646) (184,0.002501) (185,0.002432) (186,0.002478) (187,0.0026) (188,0.002492) (189,0.00247) (190,0.002486) (191,0.002617) (192,0.002388) (193,0.002491) (194,0.002675) (195,0.002614) (196,0.00246) (197,0.002482) (198,0.002584) (199,0.002598) (200,0.002582) (201,0.003035) (202,0.002992) (203,0.002876) (204,0.002896) (205,0.002845) (206,0.002812) (207,0.002786) (208,0.002766) (209,0.00268) (210,0.002337) (211,0.002359) (212,0.002468) (213,0.002415) (214,0.002562) (215,0.002708) (216,0.002626) (217,0.002618) (218,0.002787) (219,0.002912) (220,0.002911) (221,0.002794) (222,0.002731) (223,0.002725) (224,0.002704) (225,0.002635) (226,0.002482) (227,0.002281) (228,0.002327) (229,0.002288) (230,0.002448) (231,0.002714) (232,0.002686) (233,0.00287) (234,0.002825) (235,0.003064) (236,0.003135) (237,0.003197) (238,0.003269) (239,0.003145) (240,0.003043) (241,0.003067) (242,0.002939) (243,0.002997) (244,0.00306) (245,0.003043) (246,0.002755) (247,0.002715) (248,0.002815) (249,0.002672) (250,0.002553) (251,0.002471) (252,0.002523) (253,0.002363) (254,0.002357) (255,0.002471) (256,0.002636) (257,0.002595) (258,0.002688) (259,0.002848) (260,0.003082) (261,0.003319) (262,0.003621) (263,0.00354) (264,0.003605) (265,0.003549) (266,0.003492) (267,0.00355) (268,0.003689) (269,0.003386) (270,0.003136) (271,0.003029) (272,0.003051) (273,0.002944) (274,0.002894) (275,0.003003) (276,0.002949) (277,0.002817) (278,0.002991) (279,0.003266) (280,0.003195) (281,0.003412) (282,0.003562) (283,0.003505) (284,0.003684) (285,0.003803) (286,0.003739) (287,0.00365) (288,0.003494) (289,0.003688) (290,0.003767) (291,0.003759) (292,0.003642) (293,0.003393) (294,0.003303) (295,0.003519) (296,0.003817) (297,0.003842) (298,0.003614) (299,0.003455) (300,0.003488)};
\addplot[color=ACMOrange, mark=none, solid, line width=0.9pt] coordinates {(1,5.954) (2,5.994) (3,6.081) (4,6.117) (5,6.169) (6,6.262) (7,6.408) (8,6.436) (9,6.478) (10,6.586) (11,6.691) (12,6.703) (13,6.75) (14,6.76) (15,6.762) (16,6.804) (17,6.86) (18,6.911) (19,6.938) (20,6.981) (21,7.072) (22,7.118) (23,7.205) (24,7.309) (25,7.387) (26,7.581) (27,7.787) (28,7.95) (29,8.145) (30,8.299) (31,8.524) (32,8.694) (33,8.874) (34,8.992) (35,9.071) (36,9.24) (37,9.457) (38,9.686) (39,10.01) (40,10.34) (41,10.69) (42,10.97) (43,11.36) (44,11.78) (45,12.16) (46,12.64) (47,13.08) (48,13.42) (49,13.67) (50,13.81) (51,14.11) (52,14.29) (53,14.43) (54,14.58) (55,14.54) (56,14.62) (57,14.71) (58,15.03) (59,15.39) (60,15.6) (61,15.77) (62,15.91) (63,16.05) (64,16.12) (65,16.08) (66,16.17) (67,16.08) (68,16.26) (69,16.48) (70,16.68) (71,16.8) (72,16.91) (73,17.04) (74,17.35) (75,17.54) (76,17.88) (77,17.89) (78,17.98) (79,18.2) (80,18.59) (81,19.19) (82,20.01) (83,20.76) (84,21.61) (85,22.08) (86,22.81) (87,23.61) (88,24.32) (89,24.86) (90,25.32) (91,25.39) (92,25.36) (93,25.32) (94,25.48) (95,25.45) (96,25.33) (97,25.32) (98,25.36) (99,25.12) (100,25.18) (101,25.18) (102,25.33) (103,25.57) (104,26.47) (105,27.32) (106,28.07) (107,28.91) (108,30.24) (109,31.46) (110,32.63) (111,33.46) (112,34.25) (113,34.64) (114,34.76) (115,35.05) (116,34.93) (117,34.58) (118,34.42) (119,34.03) (120,33.93) (121,33.95) (122,33.7) (123,33.78) (124,33.74) (125,34.04) (126,34.53) (127,34.81) (128,35.26) (129,35.24) (130,35.06) (131,34.93) (132,34.8) (133,34.6) (134,34.56) (135,34.26) (136,34.33) (137,35.1) (138,36.17) (139,37.32) (140,38.54) (141,40.12) (142,42.02) (143,43.45) (144,44.8) (145,45.78) (146,45.77) (147,45.75) (148,45.69) (149,45.6) (150,45.08) (151,43.89) (152,43.26) (153,42.95) (154,43.21) (155,44.01) (156,45.18) (157,46.2) (158,46.96) (159,47.84) (160,49.2) (161,50.29) (162,51.73) (163,53.48) (164,55.69) (165,58.06) (166,60.21) (167,62.06) (168,63.14) (169,64.11) (170,64.9) (171,64.23) (172,62.62) (173,60.66) (174,57.63) (175,55.37) (176,53.15) (177,51.86) (178,50.43) (179,49.47) (180,49.23) (181,49.6) (182,50.39) (183,51.23) (184,51.55) (185,51.75) (186,51.68) (187,51.64) (188,51.06) (189,50.12) (190,48.26) (191,45.66) (192,43.15) (193,41.16) (194,39.89) (195,38.11) (196,36.34) (197,35.08) (198,34.4) (199,34.09) (200,33.46) (201,33.03) (202,32.06) (203,31.03) (204,31.03) (205,31.06) (206,30.77) (207,30.36) (208,30.42) (209,30.78) (210,31.64) (211,33.17) (212,34.33) (213,34.94) (214,35.36) (215,36.24) (216,36.64) (217,36.81) (218,37.2) (219,37.63) (220,37.1) (221,37.2) (222,37.3) (223,37.72) (224,37.73) (225,38.35) (226,38.89) (227,39.53) (228,39.48) (229,39.88) (230,39.8) (231,40.61) (232,41.54) (233,42.63) (234,44.36) (235,45.25) (236,45.77) (237,46.56) (238,48.07) (239,49.46) (240,49.9) (241,49.87) (242,49.81) (243,48.57) (244,48.4) (245,48.37) (246,48.22) (247,46.84) (248,45.31) (249,43.53) (250,42.07) (251,40.43) (252,39.14) (253,37.58) (254,36.17) (255,35.09) (256,34.74) (257,34.26) (258,34.77) (259,36.09) (260,37.55) (261,38.53) (262,39.43) (263,41.22) (264,42.62) (265,43.86) (266,45.95) (267,47.17) (268,47.26) (269,46.48) (270,45.39) (271,43.8) (272,41.61) (273,37.58) (274,33.25) (275,28.6) (276,24.09) (277,19.95) (278,16.75) (279,14.55) (280,12.73) (281,10.5) (282,10.79) (283,11.67) (284,12.7) (285,13.52) (286,14.39) (287,14.43) (288,14.56) (289,15.35) (290,16.25) (291,16.43) (292,16.01) (293,16.13) (294,16.28) (295,16.18) (296,16.85) (297,17.07) (298,16.7) (299,16.33) (300,16.53) (301,16.91) (302,16.91) (303,16.91) (304,16.73) (305,16.42) (306,16.5) (307,16.44) (308,16.79) (309,16.81) (310,17.32) (311,17.02) (312,16.88) (313,17.2) (314,17.87)};
\addplot[color=ACMRed, mark=none, solid, line width=0.9pt] coordinates {(1,6.113) (2,6.168) (3,6.204) (4,6.262) (5,6.331) (6,6.419) (7,6.467) (8,6.471) (9,6.488) (10,6.539) (11,6.538) (12,6.554) (13,6.597) (14,6.658) (15,6.735) (16,6.821) (17,6.988) (18,7.038) (19,7.177) (20,7.311) (21,7.435) (22,7.49) (23,7.555) (24,7.617) (25,7.718) (26,7.876) (27,8.19) (28,8.336) (29,8.513) (30,8.718) (31,8.945) (32,9.11) (33,9.304) (34,9.498) (35,9.576) (36,9.598) (37,9.716) (38,9.878) (39,10.07) (40,10.16) (41,10.34) (42,10.55) (43,10.67) (44,10.9) (45,11.15) (46,11.44) (47,11.7) (48,11.78) (49,11.96) (50,12.08) (51,12.35) (52,12.69) (53,12.95) (54,13.18) (55,13.36) (56,13.49) (57,13.67) (58,13.79) (59,14.01) (60,13.99) (61,14) (62,14) (63,14.14) (64,14.25) (65,14.46) (66,14.77) (67,15.12) (68,15.4) (69,15.75) (70,16.24) (71,16.87) (72,17.4) (73,17.8) (74,18.17) (75,18.44) (76,18.96) (77,19.38) (78,19.71) (79,19.89) (80,20.01) (81,19.92) (82,20) (83,20.01) (84,20.16) (85,20.43) (86,20.66) (87,21.12) (88,21.51) (89,21.82) (90,22.2) (91,22.72) (92,23.25) (93,23.9) (94,24.35) (95,24.95) (96,25.39) (97,25.92) (98,26.36) (99,26.8) (100,27.1) (101,27.3) (102,27.26) (103,27.27) (104,27.18) (105,27.14) (106,26.84) (107,26.86) (108,26.85) (109,26.81) (110,26.78) (111,26.65) (112,26.06) (113,25.66) (114,24.98) (115,24.59) (116,23.84) (117,23.48) (118,23.02) (119,22.54) (120,22.17)};
\addplot[color=ACMDarkBlue, mark=none, solid, line width=0.9pt] coordinates {(1,0.00219) (2,0.002118) (3,0.00196) (4,0.002111) (5,0.002108) (6,0.001951) (7,0.002055) (8,0.002015) (9,0.001862) (10,0.001827) (11,0.001887) (12,0.002005) (13,0.001833) (14,0.001824) (15,0.001744) (16,0.001611) (17,0.001754) (18,0.001857) (19,0.001846) (20,0.001659) (21,0.001543) (22,0.001703) (23,0.001912) (24,0.001905) (25,0.001874) (26,0.001743) (27,0.001678) (28,0.001693) (29,0.001823) (30,0.002007) (31,0.001882) (32,0.001559) (33,0.00157) (34,0.00149) (35,0.001551) (36,0.001587) (37,0.001612) (38,0.001591) (39,0.001466) (40,0.001524) (41,0.001535) (42,0.001575) (43,0.001682) (44,0.001599) (45,0.001726) (46,0.001745) (47,0.001828) (48,0.001988) (49,0.002012) (50,0.002133) (51,0.002214) (52,0.002448) (53,0.002489) (54,0.002396) (55,0.002372) (56,0.002322) (57,0.002129) (58,0.001967) (59,0.001995) (60,0.001956) (61,0.001731) (62,0.001777) (63,0.001805) (64,0.001822) (65,0.001767) (66,0.00195) (67,0.001967) (68,0.001963) (69,0.001929) (70,0.002022) (71,0.002101) (72,0.00198) (73,0.002069) (74,0.002087) (75,0.002018) (76,0.002081) (77,0.001946) (78,0.002158) (79,0.002303) (80,0.002286) (81,0.002412) (82,0.002278) (83,0.00224) (84,0.002183) (85,0.002305) (86,0.00239) (87,0.002231) (88,0.002065) (89,0.001981) (90,0.001886) (91,0.002139) (92,0.002352) (93,0.002354) (94,0.002118) (95,0.002135) (96,0.002288) (97,0.002398) (98,0.002462) (99,0.002566) (100,0.002351) (101,0.002311) (102,0.002317) (103,0.002455) (104,0.002405) (105,0.002191) (106,0.002089) (107,0.002117) (108,0.002118) (109,0.002136) (110,0.001927) (111,0.002012) (112,0.002) (113,0.00217) (114,0.00219) (115,0.002225) (116,0.002081) (117,0.002019) (118,0.002118) (119,0.002187) (120,0.002111) (121,0.002063) (122,0.001929) (123,0.002006) (124,0.001912) (125,0.001928) (126,0.001941) (127,0.00185) (128,0.002044) (129,0.002141) (130,0.002115) (131,0.00226) (132,0.00218) (133,0.002287) (134,0.002455) (135,0.002672) (136,0.002566) (137,0.002442) (138,0.002488) (139,0.002537) (140,0.002421) (141,0.002404) (142,0.002419) (143,0.002286) (144,0.002149) (145,0.00233) (146,0.002353) (147,0.002296) (148,0.002378) (149,0.002327) (150,0.002488) (151,0.002374) (152,0.002332) (153,0.002375) (154,0.002354) (155,0.002347) (156,0.002105) (157,0.002171) (158,0.002311) (159,0.002265) (160,0.002326) (161,0.002314) (162,0.002264) (163,0.002264) (164,0.00231) (165,0.002542) (166,0.002345) (167,0.002313) (168,0.002468) (169,0.002522) (170,0.002547) (171,0.002425) (172,0.002299) (173,0.002348) (174,0.002352) (175,0.002485) (176,0.002509) (177,0.00233) (178,0.00239) (179,0.002501) (180,0.002599) (181,0.002948) (182,0.002789) (183,0.002713) (184,0.002585) (185,0.002527) (186,0.002338) (187,0.00225) (188,0.002369) (189,0.002413) (190,0.002195) (191,0.002351) (192,0.002472) (193,0.002709) (194,0.002732) (195,0.002938) (196,0.003047) (197,0.002861) (198,0.002811) (199,0.002768) (200,0.002789) (201,0.002976) (202,0.002994) (203,0.002909) (204,0.002876) (205,0.002787) (206,0.002883) (207,0.002934) (208,0.00301) (209,0.002803) (210,0.002509) (211,0.002493) (212,0.002487) (213,0.002603) (214,0.002662) (215,0.002684) (216,0.002598) (217,0.002561) (218,0.002685) (219,0.002808) (220,0.002621) (221,0.002744) (222,0.002737) (223,0.002631) (224,0.002498) (225,0.002447) (226,0.002651) (227,0.002614) (228,0.002564) (229,0.002891) (230,0.002999) (231,0.002894) (232,0.002857) (233,0.003024) (234,0.003218) (235,0.003203) (236,0.003284) (237,0.003323) (238,0.003056) (239,0.003003) (240,0.003358) (241,0.00341) (242,0.003387) (243,0.003291) (244,0.003139) (245,0.003279) (246,0.003242) (247,0.003365) (248,0.003361) (249,0.002979) (250,0.003022) (251,0.003093) (252,0.003179) (253,0.003167) (254,0.002965) (255,0.003032) (256,0.003048) (257,0.002997) (258,0.003354) (259,0.003328) (260,0.003266) (261,0.003297) (262,0.003288) (263,0.003361) (264,0.003311) (265,0.003236) (266,0.003147) (267,0.002816) (268,0.003161) (269,0.003076) (270,0.003171) (271,0.003155) (272,0.003188) (273,0.003085) (274,0.00318) (275,0.003184) (276,0.003303) (277,0.003077) (278,0.003364) (279,0.003142) (280,0.00314) (281,0.003133) (282,0.003241) (283,0.003108) (284,0.003207) (285,0.003076) (286,0.002815) (287,0.002638) (288,0.002746) (289,0.002786) (290,0.002938) (291,0.002792) (292,0.002866) (293,0.003128) (294,0.003323) (295,0.003397) (296,0.003401) (297,0.00347) (298,0.003577) (299,0.003492) (300,0.003475) (301,0.003411) (302,0.003164) (303,0.002908) (304,0.003009) (305,0.00297) (306,0.002794) (307,0.002632) (308,0.002376)};
\end{groupplot}
\end{tikzpicture}

\vspace{6pt}

\begin{tikzpicture}[font=\small]
\draw[color=black!45, dashed, line width=1.0pt, mark=square*, mark size=1.4pt] plot coordinates {(0.0,0.0) (0.55,0.0)};
\node[anchor=west, inner sep=2pt] at (0.72,0.0) {no augm.};
\draw[color=ACMOrange, solid, line width=1.0pt, mark=diamond*, mark size=1.4pt] plot coordinates {(3.3,0.0) (3.8499999999999996,0.0)};
\node[anchor=west, inner sep=2pt] at (4.02,0.0) {actor + critic};
\draw[color=ACMRed, solid, line width=1.0pt, mark=triangle*, mark size=1.4pt] plot coordinates {(6.6,0.0) (7.1499999999999995,0.0)};
\node[anchor=west, inner sep=2pt] at (7.319999999999999,0.0) {actor-only};
\draw[color=ACMDarkBlue, solid, line width=1.0pt, mark=*, mark size=1.4pt] plot coordinates {(9.899999999999999,0.0) (10.45,0.0)};
\node[anchor=west, inner sep=2pt] at (10.62,0.0) {critic-only};
\end{tikzpicture}

